Risk-limiting Financial Audits via Weighted Sampling without Replacement

We introduce the notion of a risk-limiting financial auditing (RLFA): given $N$ transactions, the goal is to estimate the total misstated monetary fraction~($m^*$) to a given accuracy $\epsilon$, with confidence $1-\delta$. We do this by constructing new confidence sequences (CSs) for the weighted average of $N$ unknown values, based on samples drawn without replacement according to a (randomized) weighted sampling scheme. Using the idea of importance weighting to construct test martingales, we first develop a framework to construct CSs for arbitrary sampling strategies. Next, we develop methods to improve the quality of CSs by incorporating side information about the unknown values associated with each item. We show that when the side information is sufficiently predictive, it can directly drive the sampling. Addressing the case where the accuracy is unknown a priori, we introduce a method that incorporates side information via control variates. Crucially, our construction is adaptive: if the side information is highly predictive of the unknown misstated amounts, then the benefits of incorporating it are significant; but if the side information is uncorrelated, our methods learn to ignore it. Our methods recover state-of-the-art bounds for the special case when the weights are equal, which has already found applications in election auditing. The harder weighted case solves our more challenging problem of AI-assisted financial auditing.

==> Figures/AccurateSideInfoCSf_inv_propto_M_large_160_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$N_1/N=0.8$,    \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Samples Audited (\(\displaystyle n\)) },
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=-0.0516583571523569, ymax=1.0485713732352,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.993334425599514
2 0.987680888550925
3 0.979946270789121
4 0.978466569939132
5 0.970649599167885
6 0.504402928424656
7 0.433686722164111
8 0.383166777801338
9 0.382573326369536
10 0.342158258437886
11 0.321946220304541
12 0.321213902826171
13 0.301006368143814
14 0.280797746027919
15 0.260587949960872
16 0.250476475231823
17 0.230259055207757
18 0.220142572433314
19 0.210035093885887
20 0.199925796171536
21 0.189818335348132
22 0.17970824498481
23 0.169598196837931
24 0.169590102377896
25 0.159485780921572
26 0.149377544142292
27 0.149365074015428
28 0.139254638637989
29 0.139246554645663
30 0.129135647330023
31 0.129123839477001
32 0.119010619061784
33 0.119002120472937
34 0.118229405896427
35 0.118222312684945
36 0.118213734657177
37 0.118198606323357
38 0.118189927581759
39 0.108076537773487
40 0.108063610923996
41 0.108055488151783
42 0.108044945341955
43 0.0979300145086733
44 0.0979241051440757
45 0.0979085301396828
46 0.0979027005221998
47 0.0978872066787525
48 0.0877760032168192
49 0.0877611740603947
50 0.0808080808080808
51 0.0808080808080808
52 0.0808080808080808
53 0.0808080808080808
54 0.0808080808080808
55 0.0808080808080808
56 0.0808080808080808
57 0.0808080808080808
58 0.0707070707070707
59 0.0707070707070707
60 0.0707070707070707
61 0.0707070707070707
62 0.0707070707070707
63 0.0707070707070707
64 0.0707070707070707
65 0.0707070707070707
66 0.0707070707070707
67 0.0707070707070707
68 0.0707070707070707
69 0.0606060606060606
70 0.0606060606060606
71 0.0606060606060606
72 0.0606060606060606
73 0.0606060606060606
74 0.0606060606060606
75 0.0606060606060606
76 0.0606060606060606
77 0.0606060606060606
78 0.0505050505050505
79 0.0505050505050505
80 0.0505050505050505
81 0.0505050505050505
82 0.0505050505050505
83 0.0505050505050505
84 0.0505050505050505
85 0.0505050505050505
86 0.0505050505050505
87 0.0505050505050505
88 0.0505050505050505
89 0.0505050505050505
90 0.0505050505050505
91 0.0505050505050505
92 0.0505050505050505
93 0.0505050505050505
94 0.0505050505050505
95 0.0505050505050505
96 0.0505050505050505
97 0.0505050505050505
98 0.0505050505050505
99 0.0404040404040404
100 0.0404040404040404
101 0.0404040404040404
102 0.0404040404040404
103 0.0404040404040404
104 0.0404040404040404
105 0.0404040404040404
106 0.0404040404040404
107 0.0404040404040404
108 0.0404040404040404
109 0.0404040404040404
110 0.0404040404040404
111 0.0404040404040404
112 0.0404040404040404
113 0.0404040404040404
114 0.0404040404040404
115 0.0404040404040404
116 0.0404040404040404
117 0.0404040404040404
118 0.0404040404040404
119 0.0404040404040404
120 0.0404040404040404
121 0.0404040404040404
122 0.0404040404040404
123 0.0404040404040404
124 0.0404040404040404
125 0.0404040404040404
126 0.0404040404040404
127 0.0404040404040404
128 0.0404040404040404
129 0.0404040404040404
130 0.0404040404040404
131 0.0404040404040404
132 0.0303030303030303
133 0.0303030303030303
134 0.0303030303030303
135 0.0303030303030303
136 0.0303030303030303
137 0.0303030303030303
138 0.0303030303030303
139 0.0303030303030303
140 0.0303030303030303
141 0.0303030303030303
142 0.0303030303030303
143 0.0303030303030303
144 0.0303030303030303
145 0.0303030303030303
146 0.0303030303030303
147 0.0303030303030303
148 0.0303030303030303
149 0.0303030303030303
150 0.0303030303030303
151 0.0303030303030303
152 0.0303030303030303
153 0.0297585996477289
154 0.0297540698029357
155 0.0297477101727467
156 0.0297431871770471
157 0.0297366191505549
158 0.0291800779334331
159 0.0291762161047397
160 0.0282488697354554
161 0.0282445459583301
162 0.0277710863989009
163 0.0277652109258883
164 0.0277611495925097
165 0.0277579527144353
166 0.0277543817661423
167 0.0277468168286772
168 0.0277431846362804
169 0.0275733035792527
170 0.0275681661871318
171 0.0202020202020202
172 0.0202020202020202
173 0.0202020202020202
174 0.0202020202020202
175 0.0202020202020202
176 0.0202020202020202
177 0.0202020202020202
178 0.0202020202020202
179 0.0202020202020202
180 0.0202020202020202
181 0.0202020202020202
182 0.0202020202020202
183 0.0193826758494097
184 0.0162556509343591
185 0.0132905323931209
186 0.0130808975898049
187 0.0111229371073678
188 0.00897666334880405
189 0.00669613885232496
190 0.00618443587422051
191 0.00589072801599959
192 0.00498280802479754
193 0.00485802948775718
194 0.00460704733521245
195 0.0038295929684706
196 0.00285924814048988
197 0.00220570348300186
198 0.00109128800372715
199 0.000602398107758861
200 4.44089209850063e-16
};
\addlegendentry{propM}
\addplot [semithick, darkorange25512714]
table {%
1 0.998560930944853
2 0.997114726699836
3 0.995843706048294
4 0.994795817003572
5 0.993076923231482
6 0.42073542090031
7 0.339142808837946
8 0.277888694105706
9 0.237209570398746
10 0.206313088663915
11 0.185338353885384
12 0.164336400964113
13 0.153482450546844
14 0.132548112866455
15 0.122020015279981
16 0.121733612866378
17 0.111228546279698
18 0.100520644769311
19 0.0997311667795665
20 0.0896199633176332
21 0.0890761611689319
22 0.0788527855157476
23 0.0780760476025326
24 0.0773491122108853
25 0.0668236196358712
26 0.0665453418449414
27 0.066530512688517
28 0.0556872806606056
29 0.0550550522042704
30 0.0547377162312958
31 0.0543540926473049
32 0.0534267462780206
33 0.0530540630875043
34 0.042942006707324
35 0.0427471922723743
36 0.0424425238499064
37 0.0419912224247086
38 0.0419864576851464
39 0.0419697255944638
40 0.0419674354112786
41 0.0316658280029287
42 0.0311092867858069
43 0.0310963599363161
44 0.0310814660785935
45 0.0310627038775418
46 0.0307195227624136
47 0.0307042875626267
48 0.0306959999492856
49 0.03068590324782
50 0.0306710444551915
51 0.030661728762112
52 0.0302504711774106
53 0.030238001050546
54 0.0302240803182745
55 0.0201102576183083
56 0.0201028748667055
57 0.0199329938096778
58 0.019924430647713
59 0.0199113411148062
60 0.0199072042495553
61 0.019728293177097
62 0.0197178285490575
63 0.0197105331660552
64 0.0197070910257422
65 0.0196980577939025
66 0.0196883486435646
67 0.019672948821519
68 0.0196575095480319
69 0.0196504163365497
70 0.0196391555894121
71 0.0196236617459648
72 0.0196168249972167
73 0.0196037152250599
74 0.0195885868912398
75 0.019580414312284
76 0.0195732862318802
77 0.0195590300547233
78 0.0195453414938142
79 0.0195340282533084
80 0.0195217151011172
81 0.0195036232676974
82 0.0194944877142226
83 0.00937868903512567
84 0.00936397857297173
85 0.00935281762423927
86 0.00934083382845803
87 0.00932229186322807
88 0.00931420787090272
89 0.00931057567850588
90 0.00930468045736266
91 0.00930222717281302
92 0.0092917736178344
93 0.00928454693956481
94 0.00927950914207199
95 0.00926854107410762
96 0.00926486625118985
97 0.00925618750959124
98 0.00924564469976345
99 0.00923786883473659
100 0.00923203921725357
101 0.00921965950999185
102 0.00921559817661326
103 0.00920914745421872
104 0.00920462445851909
105 0.00920102332339538
106 0.00919455487697927
107 0.00918832531053502
108 0.00918350340359164
109 0.00917129308938474
110 0.00916127515805944
111 0.00915654958139472
112 0.00914410773504768
113 0.00913238764318521
114 0.00911898450695914
115 0.00910902860521794
116 0.00909779633581371
117 0.00908304518884735
118 0.00907796278044899
119 0.00906443978098747
120 0.00905263192796539
121 0.00904915049261226
122 0.00904030927369593
123 0.00902951075255343
124 0.0090237010243048
125 0.0090126734966954
126 0.00900865612035471
127 0.00900109118288963
128 0.00898780646438009
129 0.00897506784441832
130 0.00896417526507157
131 0.00895541137555163
132 0.00894990120053122
133 0.00893245668026326
134 0.00892478404250727
135 0.00891620601473999
136 0.00890504246526219
137 0.00889690196100985
138 0.00889230458554044
139 0.00887685000101156
140 0.00886137732757848
141 0.00885818044950406
142 0.00885009814747457
143 0.00884159955862751
144 0.00883810354732473
145 0.00882252854293184
146 0.00881121948953174
147 0.00880531012493406
148 0.00879669484679381
149 0.00878732670975806
150 0.00878111811223397
151 0.00876853402586906
152 0.0087604112536558
153 0.00875315297592131
154 0.00874966996852629
155 0.00874029925496607
156 0.00873473003349996
157 0.00872926565419186
158 0.00872564884640533
159 0.00872013436606835
160 0.00871151994413394
161 0.008705624425372
162 0.00869572721074151
163 0.0086935533907291
164 0.00868545893069469
165 0.00867161092520378
166 0.00866647353308286
167 0.00865593726702053
168 0.00864449087441841
169 0.00863545282854895
170 0.00863294761645912
171 0.0086238673541478
172 0.00861750772395882
173 0.00860808244752988
174 0.00860080846466286
175 0.00859085096237591
176 0.0085829428660774
177 0.00857151669244678
178 0.00856210748916649
179 0.00855712040206355
180 -0.00154896933854034
181 -0.00155650042365233
182 -0.00156294581109755
183 -0.00156882128411008
184 -0.00157468103623956
185 -0.00158128295011406
186 -0.00158709745811261
187 -0.00159366548460481
188 -0.00159738799724143
189 -0.00160520196675984
190 -0.00160973181155311
191 -0.00161405558867847
192 -0.00161762653697147
193 -0.00162143549837009
194 -0.00162685202897094
195 -0.00163071385766433
196 -0.00163402521297831
197 -0.00163710250470402
198 -0.00164167185072298
199 -0.00164404988112726
200 -0.00164791486201357
};
\addlegendentry{propMS}; 
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/AccurateSideInfoCSf_inv_propto_M_large_40_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$N_1/N=0.2$,    \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Samples Audited (\(\displaystyle n\)) },
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Width of CS},
ymin=-0.0498894058902771, ymax=1.04767752369582,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.979064300831915
2 0.961444550441976
3 0.950166366899512
4 0.935000846568604
5 0.915276734570577
6 0.424107027158049
7 0.363475337560522
8 0.361807979086153
9 0.331489721759017
10 0.301157846458991
11 0.270822488565697
12 0.269490494762087
13 0.259362721076908
14 0.239124170629484
15 0.237702341952787
16 0.236071925930226
17 0.236057084945166
18 0.235125881112661
19 0.232323232323232
20 0.232151440587066
21 0.222222222222222
22 0.222222222222222
23 0.212121212121212
24 0.202020202020202
25 0.191919191919192
26 0.181818181818182
27 0.181818181818182
28 0.171717171717172
29 0.161616161616162
30 0.161616161616162
31 0.151515151515152
32 0.141414141414141
33 0.141414141414141
34 0.141414141414141
35 0.141414141414141
36 0.141414141414141
37 0.141414141414141
38 0.131313131313131
39 0.131313131313131
40 0.131313131313131
41 0.131313131313131
42 0.131313131313131
43 0.121212121212121
44 0.121212121212121
45 0.121212121212121
46 0.111111111111111
47 0.111111111111111
48 0.111111111111111
49 0.111111111111111
50 0.101010101010101
51 0.101010101010101
52 0.101010101010101
53 0.101010101010101
54 0.0909090909090909
55 0.0909090909090909
56 0.0909090909090909
57 0.0909090909090909
58 0.0909090909090909
59 0.0909090909090909
60 0.0909090909090909
61 0.0909090909090909
62 0.0909090909090909
63 0.0909090909090909
64 0.0909090909090909
65 0.0909090909090909
66 0.0909090909090909
67 0.0909090909090909
68 0.0909090909090909
69 0.0909090909090909
70 0.0909090909090909
71 0.0909090909090909
72 0.0909090909090909
73 0.0909090909090909
74 0.0909090909090909
75 0.0909090909090909
76 0.0808080808080808
77 0.0808080808080808
78 0.0808080808080808
79 0.0808080808080808
80 0.0808080808080808
81 0.0808080808080808
82 0.0808080808080808
83 0.0707070707070707
84 0.0707070707070707
85 0.0707070707070707
86 0.0707070707070707
87 0.0707070707070707
88 0.0707070707070707
89 0.0707070707070707
90 0.0707070707070707
91 0.0707070707070707
92 0.0707070707070707
93 0.0707070707070707
94 0.0707070707070707
95 0.0707070707070707
96 0.0707070707070707
97 0.0707070707070707
98 0.0707070707070707
99 0.0707070707070707
100 0.0707070707070707
101 0.0606060606060606
102 0.0606060606060606
103 0.0606060606060606
104 0.0606060606060606
105 0.0606060606060606
106 0.0606060606060606
107 0.0606060606060606
108 0.0606060606060606
109 0.0606060606060606
110 0.0505050505050505
111 0.0505050505050505
112 0.0505050505050505
113 0.0505050505050505
114 0.0505050505050505
115 0.0505050505050505
116 0.0505050505050505
117 0.0505050505050505
118 0.0505050505050505
119 0.0505050505050505
120 0.0505050505050505
121 0.0505050505050505
122 0.0505050505050505
123 0.0505050505050505
124 0.0505050505050505
125 0.0505050505050505
126 0.0505050505050505
127 0.0505050505050505
128 0.0505050505050505
129 0.0505050505050505
130 0.0505050505050505
131 0.0505050505050505
132 0.0505050505050505
133 0.0505050505050505
134 0.0505050505050505
135 0.0505050505050505
136 0.0505050505050505
137 0.0505050505050505
138 0.0505050505050505
139 0.0505050505050505
140 0.0505050505050505
141 0.0505050505050505
142 0.0505050505050505
143 0.0505050505050505
144 0.0505050505050505
145 0.0505050505050505
146 0.0505050505050505
147 0.0505050505050505
148 0.0404040404040404
149 0.0404040404040404
150 0.0404040404040404
151 0.0404040404040404
152 0.0404040404040404
153 0.0404040404040404
154 0.0404040404040404
155 0.0404040404040404
156 0.0404040404040404
157 0.0303030303030303
158 0.0303030303030303
159 0.0303030303030303
160 0.0303030303030303
161 0.0303030303030303
162 0.0303030303030303
163 0.0303030303030303
164 0.0303030303030303
165 0.0303030303030303
166 0.0303030303030303
167 0.0303030303030303
168 0.0303030303030303
169 0.0303030303030303
170 0.0303030303030303
171 0.0303030303030303
172 0.0303030303030303
173 0.0303030303030303
174 0.0303030303030303
175 0.0303030303030303
176 0.0303030303030303
177 0.0303030303030303
178 0.0303030303030303
179 0.0303030303030303
180 0.0302814701924397
181 0.0293142391740967
182 0.0283766703815596
183 0.0273362701674035
184 0.0260660870438815
185 0.0242596405145423
186 0.0205428264225801
187 0.0184140398002789
188 0.0169323778989864
189 0.0132628249162917
190 0.0110509427218345
191 0.00817961385073762
192 0.00743546453141408
193 0.00654975753853382
194 0.00556802671349443
195 0.00469491492571039
196 0.00397336388965375
197 0.00340350710638704
198 0.00265617669230145
199 0.000771300689186516
200 0
};
\addlegendentry{propM}
\addplot [semithick, darkorange25512714]
table {%
1 0.997788117805543
2 0.997016817116356
3 0.994626248584766
4 0.990330863099223
5 0.987982645756018
6 0.589223900415084
7 0.508067514915229
8 0.445389440220627
9 0.40392966918987
10 0.372670903100543
11 0.333333333333333
12 0.303030303030303
13 0.272727272727273
14 0.252525252525253
15 0.232323232323232
16 0.212121212121212
17 0.191919191919192
18 0.191919191919192
19 0.171717171717172
20 0.161616161616162
21 0.151515151515152
22 0.141414141414141
23 0.131313131313131
24 0.131313131313131
25 0.121212121212121
26 0.111111111111111
27 0.111111111111111
28 0.111111111111111
29 0.111111111111111
30 0.0909090909090909
31 0.0909090909090909
32 0.0909090909090909
33 0.0909090909090909
34 0.0909090909090909
35 0.0808080808080808
36 0.0808080808080808
37 0.0707070707070707
38 0.0707070707070707
39 0.0707070707070707
40 0.0707070707070707
41 0.0707070707070707
42 0.0707070707070707
43 0.0606060606060606
44 0.0606060606060606
45 0.0606060606060606
46 0.0606060606060606
47 0.0606060606060606
48 0.0505050505050505
49 0.0505050505050505
50 0.0505050505050505
51 0.0505050505050505
52 0.0505050505050505
53 0.0505050505050505
54 0.0505050505050505
55 0.0505050505050505
56 0.0505050505050505
57 0.0505050505050505
58 0.0404040404040404
59 0.0404040404040404
60 0.0404040404040404
61 0.0404040404040404
62 0.0404040404040404
63 0.0404040404040404
64 0.0404040404040404
65 0.0404040404040404
66 0.0404040404040404
67 0.0303030303030303
68 0.0303030303030303
69 0.0303030303030303
70 0.0303030303030303
71 0.0303030303030303
72 0.0303030303030303
73 0.0303030303030303
74 0.0303030303030303
75 0.0303030303030303
76 0.0303030303030303
77 0.0303030303030303
78 0.0303030303030303
79 0.0303030303030303
80 0.0303030303030303
81 0.0303030303030303
82 0.0303030303030303
83 0.0303030303030303
84 0.0303030303030303
85 0.0303030303030303
86 0.0303030303030303
87 0.0303030303030303
88 0.0303030303030303
89 0.0303030303030303
90 0.0303030303030303
91 0.0303030303030303
92 0.0202020202020202
93 0.0202020202020202
94 0.0202020202020202
95 0.0202020202020202
96 0.0202020202020202
97 0.0202020202020202
98 0.0202020202020202
99 0.0202020202020202
100 0.0202020202020202
101 0.0202020202020202
102 0.0202020202020202
103 0.0202020202020202
104 0.0202020202020202
105 0.0202020202020202
106 0.0202020202020202
107 0.0202020202020202
108 0.0202020202020202
109 0.0202020202020202
110 0.0202020202020202
111 0.0202020202020202
112 0.0202020202020202
113 0.0202020202020202
114 0.0202020202020202
115 0.0202020202020202
116 0.0101010101010101
117 0.0101010101010101
118 0.0101010101010101
119 0.0101010101010101
120 0.0101010101010101
121 0.0101010101010101
122 0.0101010101010101
123 0.0101010101010101
124 0.0101010101010101
125 0.0101010101010101
126 0.0101010101010101
127 0.0101010101010101
128 0.0101010101010101
129 0.0101010101010101
130 0.0101010101010101
131 0.0101010101010101
132 0.0101010101010101
133 0.0101010101010101
134 0.0101010101010101
135 0.0101010101010101
136 0.0101010101010101
137 0.0101010101010101
138 0.0101010101010101
139 0.0101010101010101
140 0.0101010101010101
141 0.0101010101010101
142 0.0101010101010101
143 0.0101010101010101
144 0.0101010101010101
145 0.0101010101010101
146 0.0101010101010101
147 0.0101010101010101
148 0.0101010101010101
149 0.0101010101010101
150 0.0101010101010101
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.0101010101010101
157 0.0101010101010101
158 0.0101010101010101
159 0.00957905288116373
160 0.00911809160469765
161 0.0084282607216008
162 0.00839132680385035
163 0.00836479005100949
164 0.00835216844262721
165 0.00803909748315082
166 0.00801786065920435
167 0.00800158753854585
168 0.00797183667674972
169 0.00757754178531511
170 0.00754684662688057
171 0.00751800162988542
172 0.00748921322967949
173 0.00745268298427562
174 0.00742128589470137
175 0.00740280225424267
176 0.00738865892751636
177 0.00737805031540828
178 0.00736822657938865
179 0.00735338559432838
180 0.00731942000272437
181 0.00729379101125738
182 0.0072870999934472
183 0.00727357886768601
184 0.00725557507678931
185 0.00722324748652597
186 0.00719648390235753
187 0.00716501044162599
188 0.00714511221907491
189 0.00712482054257091
190 0.00709195918347136
191 0.00707673215936525
192 0.0070670428921937
193 0.00704150457532082
194 0.00702536916714444
195 0.00700495215917096
196 0.00699539465238377
197 0.00697644024739896
198 0.00696630784931232
199 0.00523952128003868
200 0
};
\addlegendentry{propMS};
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/AccurateSideInfoCSf_propto_M_large_160_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$N_1/N=0.8$,    \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Samples Audited (\(\displaystyle n\)) },
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
xticklabels={,,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=-0.0500106766164154, ymax=1.04939080940641,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.999418014587189
2 0.995346215047418
3 0.992641442399086
4 0.985880871871744
5 0.977225642726343
6 0.9749674005879
7 0.844463904591544
8 0.666666666666667
9 0.545454545454545
10 0.474747474747475
11 0.414141414141414
12 0.373737373737374
13 0.343434343434343
14 0.313131313131313
15 0.292929292929293
16 0.262626262626263
17 0.262626262626263
18 0.252525252525253
19 0.232323232323232
20 0.222222222222222
21 0.212121212121212
22 0.202020202020202
23 0.191919191919192
24 0.181818181818182
25 0.171717171717172
26 0.161616161616162
27 0.151515151515152
28 0.151515151515152
29 0.141414141414141
30 0.141414141414141
31 0.141414141414141
32 0.131313131313131
33 0.131313131313131
34 0.131313131313131
35 0.131313131313131
36 0.121212121212121
37 0.121212121212121
38 0.121212121212121
39 0.111111111111111
40 0.111111111111111
41 0.111111111111111
42 0.101010101010101
43 0.101010101010101
44 0.101010101010101
45 0.101010101010101
46 0.101010101010101
47 0.101010101010101
48 0.101010101010101
49 0.101010101010101
50 0.0909090909090909
51 0.0909090909090909
52 0.0909090909090909
53 0.0808080808080808
54 0.0808080808080808
55 0.0808080808080808
56 0.0808080808080808
57 0.0808080808080808
58 0.0808080808080808
59 0.0808080808080808
60 0.0808080808080808
61 0.0808080808080808
62 0.0808080808080808
63 0.0707070707070707
64 0.0707070707070707
65 0.0707070707070707
66 0.0707070707070707
67 0.0707070707070707
68 0.0707070707070707
69 0.0707070707070707
70 0.0707070707070707
71 0.0707070707070707
72 0.0606060606060606
73 0.0606060606060606
74 0.0606060606060606
75 0.0606060606060606
76 0.0606060606060606
77 0.0606060606060606
78 0.0606060606060606
79 0.0606060606060606
80 0.0606060606060606
81 0.0606060606060606
82 0.0606060606060606
83 0.0606060606060606
84 0.0606060606060606
85 0.0606060606060606
86 0.0606060606060606
87 0.0606060606060606
88 0.0606060606060606
89 0.0606060606060606
90 0.0606060606060606
91 0.0606060606060606
92 0.0606060606060606
93 0.0606060606060606
94 0.0606060606060606
95 0.0606060606060606
96 0.0606060606060606
97 0.0606060606060606
98 0.0606060606060606
99 0.0505050505050505
100 0.0505050505050505
101 0.0505050505050505
102 0.0505050505050505
103 0.0505050505050505
104 0.0404040404040404
105 0.0404040404040404
106 0.0404040404040404
107 0.0404040404040404
108 0.0404040404040404
109 0.0404040404040404
110 0.0404040404040404
111 0.0404040404040404
112 0.0404040404040404
113 0.0404040404040404
114 0.0404040404040404
115 0.0404040404040404
116 0.0404040404040404
117 0.0404040404040404
118 0.0404040404040404
119 0.0404040404040404
120 0.0404040404040404
121 0.0404040404040404
122 0.0404040404040404
123 0.0404040404040404
124 0.0404040404040404
125 0.0404040404040404
126 0.0404040404040404
127 0.0404040404040404
128 0.0404040404040404
129 0.0404040404040404
130 0.0404040404040404
131 0.0303030303030303
132 0.0303030303030303
133 0.0303030303030303
134 0.0303030303030303
135 0.0303030303030303
136 0.0303030303030303
137 0.0303030303030303
138 0.0303030303030303
139 0.0303030303030303
140 0.0303030303030303
141 0.0303030303030303
142 0.0303030303030303
143 0.0303030303030303
144 0.0303030303030303
145 0.0303030303030303
146 0.0303030303030303
147 0.0303030303030303
148 0.0303030303030303
149 0.0303030303030303
150 0.0303030303030303
151 0.0303030303030303
152 0.0303030303030303
153 0.0303030303030303
154 0.0303030303030303
155 0.0303030303030303
156 0.0295853212282953
157 0.0268079150135939
158 0.0256275150785858
159 0.025624293963876
160 0.0202020202020202
161 0.0202020202020202
162 0.0202020202020202
163 0.0202020202020202
164 0.0202020202020202
165 0.0202020202020202
166 0.0202020202020202
167 0.0185129441595042
168 0.0185100792913299
169 0.0165765531287208
170 0.0143348639614696
171 0.0131745693982788
172 0.0119148405111511
173 0.0102739604661783
174 0.00855878107667651
175 0.00855679148784072
176 0.00756072812537095
177 0.00499859261353419
178 0.00358157800336323
179 0.00357985877956529
180 0.00357738308042838
181 0.00222001206220451
182 0.00221784580606454
183 0.00221465752252176
184 0.00221377578222925
185 -1.70382500269683e-05
186 -1.89569366346731e-05
187 -2.00804030042745e-05
188 -2.15979870909488e-05
189 -2.34559016422109e-05
190 -2.67333602817499e-05
191 -2.83846937993992e-05
192 -2.90721392929294e-05
193 -3.09175424067498e-05
194 -3.16809069669799e-05
195 -3.32973368125655e-05
196 -3.43624968358602e-05
197 -3.4990433847415e-05
198 -3.63842174364026e-05
199 -3.70906123617343e-05
200 -3.78817971961598e-05
};
\addlegendentry{propM}
\addplot [semithick, darkorange25512714]
table {%
1 0.997036467100548
2 0.989438832262953
3 0.983065506335134
4 0.976266557769051
5 0.969505987241709
6 0.808080808080808
7 0.636363636363636
8 0.525252525252525
9 0.444444444444444
10 0.383838383838384
11 0.343434343434343
12 0.303030303030303
13 0.282828282828283
14 0.242424242424242
15 0.222222222222222
16 0.212121212121212
17 0.202020202020202
18 0.181818181818182
19 0.171717171717172
20 0.161616161616162
21 0.151515151515151
22 0.141414141414141
23 0.141414141414141
24 0.131313131313131
25 0.121212121212121
26 0.121212121212121
27 0.111111111111111
28 0.101010101010101
29 0.101010101010101
30 0.101010101010101
31 0.101010101010101
32 0.0909090909090909
33 0.0909090909090909
34 0.0808080808080808
35 0.0808080808080808
36 0.0808080808080808
37 0.0808080808080808
38 0.0808080808080808
39 0.0808080808080808
40 0.0707070707070707
41 0.0707070707070707
42 0.0606060606060606
43 0.0606060606060606
44 0.0606060606060606
45 0.0606060606060606
46 0.0606060606060606
47 0.0606060606060606
48 0.0606060606060606
49 0.0606060606060606
50 0.0505050505050505
51 0.0505050505050505
52 0.0505050505050505
53 0.0505050505050505
54 0.0505050505050505
55 0.0505050505050505
56 0.0505050505050505
57 0.0505050505050505
58 0.0404040404040404
59 0.0404040404040404
60 0.0404040404040404
61 0.0404040404040404
62 0.0404040404040404
63 0.0404040404040404
64 0.0404040404040404
65 0.0404040404040404
66 0.0404040404040404
67 0.0404040404040404
68 0.0404040404040404
69 0.0404040404040404
70 0.0404040404040404
71 0.0404040404040404
72 0.0404040404040404
73 0.0404040404040404
74 0.0404040404040404
75 0.0303030303030303
76 0.0303030303030303
77 0.0303030303030303
78 0.0303030303030303
79 0.0303030303030303
80 0.0303030303030303
81 0.0303030303030303
82 0.0303030303030303
83 0.0303030303030303
84 0.0303030303030303
85 0.0202020202020202
86 0.0202020202020202
87 0.0202020202020202
88 0.0202020202020202
89 0.0202020202020202
90 0.0202020202020202
91 0.0202020202020202
92 0.0202020202020202
93 0.0202020202020202
94 0.0202020202020202
95 0.0202020202020202
96 0.0202020202020202
97 0.0202020202020202
98 0.0202020202020202
99 0.0202020202020202
100 0.0202020202020202
101 0.0202020202020202
102 0.0202020202020202
103 0.0202020202020202
104 0.0202020202020202
105 0.0202020202020202
106 0.0202020202020202
107 0.0202020202020202
108 0.0202020202020202
109 0.0202020202020202
110 0.0202020202020202
111 0.0202020202020202
112 0.0202020202020202
113 0.0202020202020202
114 0.0202020202020202
115 0.0202020202020202
116 0.0202020202020202
117 0.0202020202020202
118 0.0202020202020202
119 0.0202020202020202
120 0.0202020202020202
121 0.0202020202020202
122 0.0202020202020202
123 0.0202020202020202
124 0.0202020202020202
125 0.0202020202020202
126 0.0202020202020202
127 0.0202020202020202
128 0.0202020202020202
129 0.0202020202020202
130 0.0202020202020202
131 0.0202020202020202
132 0.0202020202020202
133 0.0202020202020202
134 0.0202020202020202
135 0.0202020202020202
136 0.0202020202020202
137 0.0202020202020202
138 0.0202020202020202
139 0.0202020202020202
140 0.0202020202020202
141 0.0202020202020202
142 0.0202020202020202
143 0.0202020202020202
144 0.0202020202020202
145 0.0202020202020202
146 0.0202020202020202
147 0.0202020202020202
148 0.0202020202020202
149 0.0202020202020202
150 0.0202020202020202
151 0.0202020202020202
152 0.0202020202020202
153 0.0202020202020202
154 0.0183557767551641
155 0.0173243228189133
156 0.0162125773394556
157 0.00452111597035237
158 0.00204857319769031
159 0.000966389872843088
160 3.78989050804357e-05
161 3.61429495593368e-05
162 3.29218348494864e-05
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 -4.66382187258585e-07
177 -3.74384082679757e-06
178 -6.03868279802633e-06
179 -6.74507772335797e-06
180 -7.5362625577835e-06
181 -8.60142258107821e-06
182 -9.48606621309356e-06
183 -1.19755266317356e-05
184 -1.33693102207233e-05
185 -1.51997732311115e-05
186 -1.71184598388163e-05
187 -1.81508316655643e-05
188 -2.01404205013578e-05
189 -2.19983350526198e-05
190 -2.35159191392942e-05
191 -2.57949377974187e-05
192 -2.74113676430043e-05
193 -2.91305914409401e-05
194 -3.00123317334422e-05
195 -3.06997772269724e-05
196 -3.24925352749306e-05
197 -3.4337938388751e-05
198 -3.51013029489811e-05
199 -3.7253860184383e-05
200 -3.78817971959378e-05
};
\addlegendentry{propMS};
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/AccurateSideInfoCSf_propto_M_large_40_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$N_1/N=0.2$,    \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Samples Audited (\(\displaystyle n\)) },
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
xticklabels={,,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Width of CS},
ymin=-0.0498627638614229, ymax=1.04711804108988,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.997255277228458
2 0.982807082391531
3 0.966261018423777
4 0.963645110699727
5 0.959355215109605
6 0.66234484702856
7 0.500722064665989
8 0.43000969518002
9 0.389599616344921
10 0.381516887224364
11 0.361308006751558
12 0.358483981169539
13 0.355040584851975
14 0.334832355005841
15 0.325005854644047
16 0.317219838608705
17 0.309471648650555
18 0.292929292929293
19 0.282828282828283
20 0.262626262626263
21 0.262626262626263
22 0.262626262626263
23 0.252525252525253
24 0.242424242424242
25 0.242424242424242
26 0.232323232323232
27 0.232323232323232
28 0.222222222222222
29 0.222222222222222
30 0.212121212121212
31 0.212121212121212
32 0.202020202020202
33 0.191919191919192
34 0.191919191919192
35 0.191919191919192
36 0.191919191919192
37 0.181818181818182
38 0.181818181818182
39 0.171717171717172
40 0.171717171717172
41 0.171717171717172
42 0.161616161616162
43 0.161616161616162
44 0.151515151515152
45 0.151515151515152
46 0.151515151515152
47 0.151515151515152
48 0.141414141414141
49 0.141414141414141
50 0.131313131313131
51 0.131313131313131
52 0.131313131313131
53 0.131313131313131
54 0.131313131313131
55 0.131313131313131
56 0.131313131313131
57 0.122132814992942
58 0.122127023771653
59 0.122121648764164
60 0.117659480626334
61 0.109152108682625
62 0.10554202751878
63 0.0994825883658268
64 0.0994774620137366
65 0.0994722762159944
66 0.0994671188161619
67 0.0994592085840812
68 0.099453590261835
69 0.0994504051591315
70 0.0907456885800494
71 0.090739235731212
72 0.0907349464193528
73 0.0862825858566738
74 0.0862779273762701
75 0.0806041676779777
76 0.0727585000518524
77 0.0645531658704287
78 0.0645488048421287
79 0.0645464002317789
80 0.0645399245182005
81 0.0645332259165162
82 0.0645274478453587
83 0.0645207907078344
84 0.0544137031105702
85 0.0492951949171943
86 0.0492918749921975
87 0.0492855352312565
88 0.0492804727612514
89 0.049275000909371
90 0.0492711954433581
91 0.0468863264681838
92 0.0468829068912413
93 0.0362591055317764
94 0.0362561834665022
95 0.0362521409020603
96 0.0362502931076403
97 0.0362442883699514
98 0.0317881283974173
99 0.03178586726384
100 0.0317818528402984
101 0.0317766052713377
102 0.0317736199506689
103 0.0317721300448363
104 0.0317629853107456
105 0.0317579027266551
106 0.0317510355525379
107 0.031747300386584
108 0.0317455656361239
109 0.031736468941117
110 0.0317285211672408
111 0.0317209415273965
112 0.0317136921753913
113 0.0317100498356909
114 0.0317061086027433
115 0.0317040050314888
116 0.0316960112652764
117 0.0316895630439143
118 0.0316882310931674
119 0.0316862815048988
120 0.0316841316213654
121 0.0316795100559099
122 0.0316760178290667
123 0.0215709064007131
124 0.0215629931419845
125 0.0215595702937806
126 0.0215530178868999
127 0.0215505546251442
128 0.0215494771958089
129 0.0215472671643302
130 0.0215443762885589
131 0.0215365944271374
132 0.0215341456161492
133 0.0215300798292828
134 0.0215275787913279
135 0.0215255725287152
136 0.0215230671655325
137 0.0215203247019878
138 0.0215162578838072
139 0.0215130662610588
140 0.0215122041917336
141 0.017586740164706
142 0.0175820703860032
143 0.0175767820516419
144 0.0175734262900692
145 0.0175682875998456
146 0.0175634024491265
147 0.0152942365706025
148 0.0152927129465549
149 0.0152875989414684
150 0.015281734970186
151 0.0152808615739419
152 0.0152741249375393
153 0.015268603329107
154 0.015263897082921
155 0.015262371620322
156 0.0152608577215059
157 0.0152561024719159
158 0.015254649013588
159 0.0152507349472074
160 0.0152472522946818
161 0.0152462788308558
162 0.0152447109239745
163 0.0152420675906966
164 0.0152399255843249
165 0.0152372896798195
166 0.0152345121570061
167 0.0152330952951639
168 0.0152323468401591
169 0.0152311972580305
170 0.0152293957792481
171 0.0152264934659222
172 0.0152228778699882
173 0.0152206012209444
174 0.0152196394309969
175 0.0152182008745214
176 0.0152167383474564
177 0.0152155144786741
178 0.0152135469213951
179 0.015211054545712
180 0.0152070044280689
181 0.0152034920320226
182 0.0152024514547618
183 0.0151980570282664
184 0.0151969559106441
185 0.0151964088476342
186 0.0151913816333623
187 0.0147892417702755
188 0.0136787216329922
189 0.0123514863839177
190 0.00996629170745855
191 0.00918582311505955
192 0.00746471533813819
193 0.00601374509885189
194 0.0044331060036179
195 0.00387062241532166
196 0.00230786145810913
197 0.0017940603057488
198 0.00119052299680344
199 0.000682388636605968
200 0
};
\addlegendentry{propM}
\addplot [semithick, darkorange25512714]
table {%
1 0.978474500118783
2 0.958531542485577
3 0.939748982330799
4 0.934779189613001
5 0.915197747249882
6 0.637454717764271
7 0.538154864232312
8 0.467722303264458
9 0.426325212471878
10 0.383838383838384
11 0.343434343434343
12 0.303030303030303
13 0.272727272727273
14 0.252525252525253
15 0.232323232323232
16 0.212121212121212
17 0.191919191919192
18 0.181818181818182
19 0.171717171717172
20 0.161616161616162
21 0.151515151515152
22 0.151515151515152
23 0.131313131313131
24 0.131313131313131
25 0.131313131313131
26 0.111111111111111
27 0.111111111111111
28 0.111111111111111
29 0.111111111111111
30 0.0909090909090909
31 0.0909090909090909
32 0.0909090909090909
33 0.0875175303041574
34 0.0794348011836007
35 0.0749786412110667
36 0.0570916150747149
37 0.0517100045606529
38 0.0410862032011879
39 0.0382621776191689
40 0.0359930117406448
41 0.0359854321008005
42 0.0359825297874745
43 0.0359760769386371
44 0.0359669322045464
45 0.0359608937734872
46 0.0258546978747349
47 0.0258535967571126
48 0.0258495466394695
49 0.0258454808526031
50 0.0258427033297896
51 0.025834790071061
52 0.0258322847078783
53 0.0258250353558731
54 0.0258181540499575
55 0.0258102062760813
56 0.0258049587071206
57 0.0257997452073674
58 0.0257946312022809
59 0.0257888848329446
60 0.0257830936116559
61 0.0257772958495193
62 0.0257746525162414
63 0.0156649497583873
64 0.0156558530633805
65 0.0156518104989386
66 0.0156503335145572
67 0.0156423397483449
68 0.015641664441552
69 0.0156372700150566
70 0.0156340849123532
71 0.0156302619048161
72 0.0156235252684135
73 0.0156203336456652
74 0.0156163924127176
75 0.0156086105512961
76 0.0156030889428639
77 0.0155968792987492
78 0.0155917406085256
79 0.01559030205205
80 0.0155888485937222
81 0.0155872971207723
82 0.0155840483129348
83 0.0155761380808541
84 0.0155694394791698
85 0.0155642791485569
86 0.015557418877771
87 0.0155533763503318
88 0.0155465091762146
89 0.0155382851930476
90 0.0155332026089571
91 0.0155294674430032
92 0.0155239584231331
93 0.0155176186621921
94 0.015512733511473
95 0.0155076071593827
96 0.0155016024216937
97 0.0154952559330662
98 0.0154939465605683
99 0.0154907744275052
100 0.0154856964333629
101 0.015480941183773
102 0.0154762827033693
103 0.00536940863107682
104 0.00536486498446387
105 0.0053583892708855
106 0.00535336205661352
107 0.00535183659401445
108 0.00534432671564777
109 0.00534335325182184
110 0.00533673250541211
111 0.0053332224303998
112 0.00532760410815353
113 0.00532267547941084
114 0.00531931971783822
115 0.00531276731095748
116 0.00530847799909828
117 0.00530549267842945
118 0.00530390469497338
119 0.0053012853861133
120 0.00529657913992732
121 0.00529417452957748
122 0.00528879952208855
123 0.00528556213027104
124 0.00527948463401695
125 0.00527567916800409
126 0.00527020731612371
127 0.00526610598878019
128 0.00526365717779204
129 0.00526151517142032
130 0.00525406582214799
131 0.0052505534261017
132 0.0052469110864013
133 0.00524162275203999
134 0.00523951918078547
135 0.00523445671078032
136 0.00522800848941823
137 0.00522270971052013
138 0.0052175523106876
139 0.00521293074523205
140 0.00520826096652927
141 0.00520553935015117
142 0.00520383197045565
143 0.00520021637452162
144 0.00519443830336414
145 0.00519052423698352
146 0.00518831420550486
147 0.00518682429967227
148 0.0051858625097248
149 0.00518371262619138
150 0.00518079056091714
151 0.00517747063592028
152 0.00517496959796537
153 0.00517060856966539
154 0.00516395143214105
155 0.00516243753332496
156 0.00515969506978026
157 0.00515861764044495
158 0.00515513498791931
159 0.00515239443441307
160 0.00514705593475528
161 0.00514313608859024
162 0.00514245684540132
163 0.00513839002722072
164 0.00513437560367913
165 0.00513095275547526
166 0.00512869162189794
167 0.00512765104463714
168 0.00512673504125405
169 0.00512384416548273
170 0.00512120826097739
171 0.0051196846369298
172 0.00511783684250983
173 0.00511728977949993
174 0.00511252780049576
175 0.00510735556504177
176 0.00510578765816044
177 0.00510378139554768
178 0.00510150474650389
179 0.00509801251966074
180 0.00509678865087843
181 0.00509336907393593
182 0.00509186844547982
183 0.00508940518372408
184 0.00508760370494171
185 0.00508565411667317
186 0.00508417166099151
187 0.0050834232059867
188 0.00508093083030364
189 0.00507911704864966
190 0.00507808191051135
191 0.00507720851426718
192 0.00507605893213864
193 0.00507413103969057
194 0.00507216348241157
195 0.00497689679914137
196 0.00331051768544799
197 0.0027552936040276
198 0.00162399317186479
199 0.000508134360197587
200 1.11022302462516e-16
};
\addlegendentry{propMS}
\end{axis}

\end{tikzpicture}


==> Figures/AccurateSideInfoHist_f_inv_propto_M_large_160_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$N_1/N=0.8$,    \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=44.5, xmax=121.5,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.198,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:50,0) rectangle (axis cs:56.8,0.00882352941176471);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:56.8,0) rectangle (axis cs:63.6,0.0135294117647059);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:63.6,0) rectangle (axis cs:70.4,0.0141176470588235);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:70.4,0) rectangle (axis cs:77.2,0.0223529411764706);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:77.2,0) rectangle (axis cs:84,0.0311764705882353);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:90.8,0.0258823529411765);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:90.8,0) rectangle (axis cs:97.6,0.0129411764705882);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:97.6,0) rectangle (axis cs:104.4,0.00705882352941175);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:104.4,0) rectangle (axis cs:111.2,0.00882352941176473);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:111.2,0) rectangle (axis cs:118,0.00235294117647058);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:48,0) rectangle (axis cs:49.4,0.0228571428571429);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{propMS}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:49.4,0) rectangle (axis cs:50.8,0.0371428571428572);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:50.8,0) rectangle (axis cs:52.2,0.128571428571428);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:52.2,0) rectangle (axis cs:53.6,0.0857142857142858);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:53.6,0) rectangle (axis cs:55,0.0914285714285715);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:55,0) rectangle (axis cs:56.4,0.188571428571429);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:56.4,0) rectangle (axis cs:57.8,0.0571428571428572);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:57.8,0) rectangle (axis cs:59.2,0.0799999999999997);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:59.2,0) rectangle (axis cs:60.6,0.0171428571428572);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:60.6,0) rectangle (axis cs:62,0.00571428571428572);
\legend{}; 
\end{axis}

\end{tikzpicture}


==> Figures/AccurateSideInfoHist_f_inv_propto_M_large_40_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={
$N_1/N=0.2$,    \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=46.6, xmax=187.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=0.154,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:116,0) rectangle (axis cs:122.5,0.00246153846153846);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:122.5,0) rectangle (axis cs:129,0.00369230769230769);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:129,0) rectangle (axis cs:135.5,0.0190769230769231);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:135.5,0) rectangle (axis cs:142,0.0233846153846154);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:142,0) rectangle (axis cs:148.5,0.0270769230769231);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:148.5,0) rectangle (axis cs:155,0.0276923076923077);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:155,0) rectangle (axis cs:161.5,0.0246153846153846);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:161.5,0) rectangle (axis cs:168,0.0184615384615385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:168,0) rectangle (axis cs:174.5,0.00430769230769231);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:174.5,0) rectangle (axis cs:181,0.00307692307692308);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:53,0) rectangle (axis cs:53.9,0.133333333333334);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{propMS}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:53.9,0) rectangle (axis cs:54.8,0.146666666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:54.8,0) rectangle (axis cs:55.7,0.0933333333333327);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:55.7,0) rectangle (axis cs:56.6,0.128888888888889);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:56.6,0) rectangle (axis cs:57.5,0.111111111111111);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:57.5,0) rectangle (axis cs:58.4,0.102222222222222);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:58.4,0) rectangle (axis cs:59.3,0.115555555555556);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:59.3,0) rectangle (axis cs:60.2,0.0799999999999995);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:60.2,0) rectangle (axis cs:61.1,0.106666666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:61.1,0) rectangle (axis cs:62,0.0933333333333335);
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/AccurateSideInfoHist_f_propto_M_large_160_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={
$N_1/N=0.8$,    \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=47.95, xmax=159.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.151846153846153,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:54,0) rectangle (axis cs:64,0.012);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:64,0) rectangle (axis cs:74,0.0228);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:74,0) rectangle (axis cs:84,0.0204);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:84,0) rectangle (axis cs:94,0.0152);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:94,0) rectangle (axis cs:104,0.01);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:104,0) rectangle (axis cs:114,0.0064);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:114,0) rectangle (axis cs:124,0.0048);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:124,0) rectangle (axis cs:134,0.0052);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:134,0) rectangle (axis cs:144,0.0016);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:144,0) rectangle (axis cs:154,0.0016);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:53,0) rectangle (axis cs:54.3,0.101538461538462);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{propMS}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:54.3,0) rectangle (axis cs:55.6,0.0646153846153844);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:55.6,0) rectangle (axis cs:56.9,0.0861538461538463);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:56.9,0) rectangle (axis cs:58.2,0.144615384615384);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:58.2,0) rectangle (axis cs:59.5,0.0646153846153848);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:59.5,0) rectangle (axis cs:60.8,0.101538461538462);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:60.8,0) rectangle (axis cs:62.1,0.104615384615384);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:62.1,0) rectangle (axis cs:63.4,0.0553846153846155);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:63.4,0) rectangle (axis cs:64.7,0.0399999999999999);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:64.7,0) rectangle (axis cs:66,0.00615384615384617);
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/AccurateSideInfoHist_f_propto_M_large_40_A_0_1.tex <==
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={
$N_1/N=0.2$,  \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=46.75, xmax=184.25,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=0.158666666666666,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:109,0) rectangle (axis cs:115.9,0.000579710144927536);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:115.9,0) rectangle (axis cs:122.8,0.00231884057971015);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:122.8,0) rectangle (axis cs:129.7,0.00579710144927537);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:129.7,0) rectangle (axis cs:136.6,0.0133333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:136.6,0) rectangle (axis cs:143.5,0.0243478260869565);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:143.5,0) rectangle (axis cs:150.4,0.0347826086956521);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:150.4,0) rectangle (axis cs:157.3,0.0301449275362319);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:157.3,0) rectangle (axis cs:164.2,0.0197101449275363);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:164.2,0) rectangle (axis cs:171.1,0.00927536231884057);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:171.1,0) rectangle (axis cs:178,0.00463768115942029);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:53,0) rectangle (axis cs:53.9,0.146666666666667);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{propMS}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:53.9,0) rectangle (axis cs:54.8,0.0622222222222223);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:54.8,0) rectangle (axis cs:55.7,0.15111111111111);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:55.7,0) rectangle (axis cs:56.6,0.106666666666667);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:56.6,0) rectangle (axis cs:57.5,0.124444444444445);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:57.5,0) rectangle (axis cs:58.4,0.0844444444444446);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:58.4,0) rectangle (axis cs:59.3,0.111111111111111);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:59.3,0) rectangle (axis cs:60.2,0.133333333333332);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:60.2,0) rectangle (axis cs:61.1,0.088888888888889);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:61.1,0) rectangle (axis cs:62,0.102222222222222);
\end{axis}

\end{tikzpicture}


==> Figures/CVHist_f_inv_propto_M_large_100.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={
 \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Samples Audited ($\tau$)},
xmin=71.05, xmax=201.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=0.0748235294117648,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:77,0) rectangle (axis cs:88.9,0.000672268907563025);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:88.9,0) rectangle (axis cs:100.8,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:100.8,0) rectangle (axis cs:112.7,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:112.7,0) rectangle (axis cs:124.6,0.000336134453781513);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:124.6,0) rectangle (axis cs:136.5,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:136.5,0) rectangle (axis cs:148.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:148.4,0) rectangle (axis cs:160.3,0.000336134453781512);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:160.3,0) rectangle (axis cs:172.2,0.00100840336134454);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:172.2,0) rectangle (axis cs:184.1,0.0104201680672269);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:184.1,0) rectangle (axis cs:196,0.0712605042016808);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:106,0) rectangle (axis cs:114.9,0.00808988764044943);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,fill opacity=0.5}
\addlegendentry{propM+CV}

\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:114.9,0) rectangle (axis cs:123.8,0.0256179775280899);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:123.8,0) rectangle (axis cs:132.7,0.0310112359550562);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:132.7,0) rectangle (axis cs:141.6,0.021123595505618);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:141.6,0) rectangle (axis cs:150.5,0.0139325842696629);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:150.5,0) rectangle (axis cs:159.4,0.00584269662921348);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:159.4,0) rectangle (axis cs:168.3,0.00224719101123595);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:168.3,0) rectangle (axis cs:177.2,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:177.2,0) rectangle (axis cs:186.1,0.00134831460674157);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:186.1,0) rectangle (axis cs:195,0.00314606741573035);
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/CVHist_f_propto_M_large_100.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={
 \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=97.3, xmax=200.7,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=0.105446808510639,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:102,0) rectangle (axis cs:111.4,0.000425531914893617);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:111.4,0) rectangle (axis cs:120.8,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:120.8,0) rectangle (axis cs:130.2,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:130.2,0) rectangle (axis cs:139.6,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:139.6,0) rectangle (axis cs:149,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:149,0) rectangle (axis cs:158.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:158.4,0) rectangle (axis cs:167.8,0.000851063829787233);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:167.8,0) rectangle (axis cs:177.2,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:177.2,0) rectangle (axis cs:186.6,0.00468085106382977);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:186.6,0) rectangle (axis cs:196,0.100425531914894);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:109,0) rectangle (axis cs:117.7,0.0188505747126437);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,fill opacity=0.5}
\addlegendentry{propM+CV}

\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:117.7,0) rectangle (axis cs:126.4,0.0294252873563218);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:126.4,0) rectangle (axis cs:135.1,0.0252873563218391);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:135.1,0) rectangle (axis cs:143.8,0.0170114942528735);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:143.8,0) rectangle (axis cs:152.5,0.0124137931034483);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:152.5,0) rectangle (axis cs:161.2,0.00459770114942529);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:161.2,0) rectangle (axis cs:169.9,0.000919540229885059);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:169.9,0) rectangle (axis cs:178.6,0.00137931034482758);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:178.6,0) rectangle (axis cs:187.3,0.00183908045977011);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:187.3,0) rectangle (axis cs:196,0.00321839080459771);
\end{axis}

\end{tikzpicture}


==> Figures/CV_CS_inv_propto_M_large_100.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={\(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Samples Audited (\(\displaystyle n\)) },
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Width of CS},
ymin=-0.0538041940520794, ymax=1.04399619600975,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.994096178279667
2 0.988192356559335
3 0.983753604278858
4 0.977849782558525
5 0.971945960838193
6 0.635742232333494
7 0.534724329286462
8 0.521985563114468
9 0.464646464646465
10 0.424242424242424
11 0.383838383838384
12 0.363636363636364
13 0.333333333333333
14 0.323232323232323
15 0.313131313131313
16 0.313131313131313
17 0.303030303030303
18 0.303030303030303
19 0.303030303030303
20 0.303030303030303
21 0.292929292929293
22 0.292929292929293
23 0.292929292929293
24 0.292929292929293
25 0.292929292929293
26 0.292929292929293
27 0.282828282828283
28 0.272727272727273
29 0.272727272727273
30 0.272727272727273
31 0.272727272727273
32 0.262626262626263
33 0.262626262626263
34 0.262626262626263
35 0.252525252525252
36 0.252525252525252
37 0.242424242424242
38 0.232323232323232
39 0.181818181818182
40 0.181818181818182
41 0.181818181818182
42 0.181818181818182
43 0.181818181818182
44 0.181818181818182
45 0.181818181818182
46 0.181818181818182
47 0.171717171717172
48 0.161616161616162
49 0.161616161616162
50 0.161616161616162
51 0.161616161616162
52 0.161616161616162
53 0.161616161616162
54 0.161616161616162
55 0.151515151515152
56 0.151515151515152
57 0.151515151515152
58 0.141414141414141
59 0.141414141414141
60 0.141414141414141
61 0.141414141414141
62 0.141414141414141
63 0.141414141414141
64 0.131313131313131
65 0.131313131313131
66 0.131313131313131
67 0.131313131313131
68 0.131313131313131
69 0.131313131313131
70 0.121212121212121
71 0.121212121212121
72 0.121212121212121
73 0.121212121212121
74 0.121212121212121
75 0.121212121212121
76 0.121212121212121
77 0.121212121212121
78 0.121212121212121
79 0.111111111111111
80 0.111111111111111
81 0.111111111111111
82 0.111111111111111
83 0.111111111111111
84 0.111111111111111
85 0.111111111111111
86 0.111111111111111
87 0.111111111111111
88 0.111111111111111
89 0.111111111111111
90 0.111111111111111
91 0.111111111111111
92 0.111111111111111
93 0.111111111111111
94 0.111111111111111
95 0.101010101010101
96 0.101010101010101
97 0.101010101010101
98 0.101010101010101
99 0.0909090909090909
100 0.0909090909090909
101 0.0909090909090909
102 0.0909090909090909
103 0.0909090909090909
104 0.0909090909090909
105 0.0909090909090909
106 0.0909090909090909
107 0.0909090909090909
108 0.0909090909090909
109 0.0909090909090909
110 0.0909090909090909
111 0.0909090909090909
112 0.0909090909090909
113 0.0909090909090909
114 0.0909090909090909
115 0.0909090909090909
116 0.0909090909090909
117 0.0808080808080808
118 0.0808080808080808
119 0.0808080808080808
120 0.0808080808080808
121 0.0808080808080808
122 0.0808080808080808
123 0.0808080808080808
124 0.0808080808080808
125 0.0808080808080808
126 0.0808080808080808
127 0.0808080808080808
128 0.0808080808080808
129 0.0808080808080808
130 0.0808080808080808
131 0.0808080808080808
132 0.0808080808080808
133 0.0808080808080808
134 0.0808080808080808
135 0.0707070707070707
136 0.0707070707070707
137 0.0707070707070707
138 0.0707070707070707
139 0.0707070707070707
140 0.0707070707070707
141 0.0707070707070707
142 0.0707070707070707
143 0.0707070707070707
144 0.0707070707070707
145 0.0707070707070707
146 0.0707070707070707
147 0.0707070707070707
148 0.0707070707070707
149 0.0707070707070707
150 0.0707070707070707
151 0.0707070707070707
152 0.0707070707070707
153 0.0707070707070707
154 0.0707070707070707
155 0.0684885362448297
156 0.0684827349115747
157 0.0658296414840012
158 0.0632748919873287
159 0.0632708239598869
160 0.0606357824206832
161 0.0606296426287139
162 0.0581397098228297
163 0.0581364046580321
164 0.0581299980051845
165 0.0552230107976639
166 0.0525557641379759
167 0.0525500190625642
168 0.0500567985654651
169 0.0500518150774367
170 0.0472197153062718
171 0.0472143758678118
172 0.047207599464978
173 0.0471992897103125
174 0.0471930440211723
175 0.0471841662935815
176 0.047179386738076
177 0.0445724944538779
178 0.0445680078183746
179 0.0445622126263707
180 0.0445544529430474
181 0.0445489102071039
182 0.0344418193642676
183 0.0344366216507126
184 0.0344292789705756
185 0.0344246336151339
186 0.0344177711484391
187 0.0344129989369084
188 0.0319874119950789
189 0.0319817235733615
190 0.0319752985862017
191 0.0319696090277208
192 0.0291889157974013
193 0.0269194484185538
194 0.0235025833786729
195 0.0204283895469103
196 0.0145245678265776
197 0.0111368546990214
198 0.0078313557379317
199 0.00297155562274654
200 -1.55431223447522e-15
};
\addlegendentry{propM}
\addplot [semithick, crimson2143940]
table {%
1 0.994096178279667
2 0.988789310532055
3 0.983543557179251
4 0.979077620500345
5 0.653857349491058
6 0.573041593285548
7 0.540024885169565
8 0.489515305723792
9 0.474747474747475
10 0.424242424242424
11 0.373737373737374
12 0.343434343434343
13 0.313131313131313
14 0.292929292929293
15 0.272727272727273
16 0.252525252525253
17 0.232323232323232
18 0.232323232323232
19 0.222222222222222
20 0.222222222222222
21 0.222222222222222
22 0.212121212121212
23 0.212121212121212
24 0.202020202020202
25 0.191919191919192
26 0.191919191919192
27 0.171717171717172
28 0.171717171717172
29 0.171717171717172
30 0.161616161616162
31 0.151515151515152
32 0.141414141414141
33 0.141414141414141
34 0.141414141414141
35 0.131313131313131
36 0.131313131313131
37 0.121212121212121
38 0.121212121212121
39 0.121212121212121
40 0.121212121212121
41 0.121212121212121
42 0.111111111111111
43 0.101010101010101
44 0.101010101010101
45 0.101010101010101
46 0.101010101010101
47 0.101010101010101
48 0.0909090909090909
49 0.0909090909090909
50 0.0909090909090909
51 0.0909090909090909
52 0.0909090909090909
53 0.0909090909090909
54 0.0909090909090909
55 0.0909090909090909
56 0.0909090909090909
57 0.0808080808080808
58 0.0808080808080808
59 0.0808080808080808
60 0.0707070707070707
61 0.0707070707070707
62 0.0707070707070707
63 0.0707070707070707
64 0.0707070707070707
65 0.0707070707070707
66 0.0707070707070707
67 0.0707070707070707
68 0.0707070707070707
69 0.0707070707070707
70 0.0707070707070707
71 0.0707070707070707
72 0.0707070707070707
73 0.0606060606060606
74 0.0505050505050505
75 0.0505050505050505
76 0.0505050505050505
77 0.0505050505050505
78 0.0505050505050505
79 0.0505050505050505
80 0.0505050505050505
81 0.0505050505050505
82 0.0505050505050505
83 0.0505050505050505
84 0.0505050505050505
85 0.0505050505050505
86 0.0505050505050505
87 0.0505050505050505
88 0.0505050505050505
89 0.0505050505050505
90 0.0505050505050505
91 0.0505050505050505
92 0.0505050505050505
93 0.0505050505050505
94 0.0505050505050505
95 0.0404040404040404
96 0.0404040404040404
97 0.0404040404040404
98 0.0404040404040404
99 0.0404040404040404
100 0.0404040404040404
101 0.0404040404040404
102 0.0404040404040404
103 0.0303030303030303
104 0.0303030303030303
105 0.0303030303030303
106 0.0303030303030303
107 0.0303030303030303
108 0.0303030303030303
109 0.0303030303030303
110 0.0303030303030303
111 0.0303030303030303
112 0.0303030303030303
113 0.0303030303030303
114 0.0303030303030303
115 0.0303030303030303
116 0.0303030303030303
117 0.0303030303030303
118 0.0303030303030303
119 0.0303030303030303
120 0.0303030303030303
121 0.0303030303030303
122 0.0303030303030303
123 0.0303030303030303
124 0.0303030303030303
125 0.0303030303030303
126 0.0303030303030303
127 0.0303030303030303
128 0.0303030303030303
129 0.0303030303030303
130 0.0303030303030303
131 0.0303030303030303
132 0.0303030303030303
133 0.0303030303030303
134 0.0303030303030303
135 0.0303030303030303
136 0.0303030303030303
137 0.0303030303030303
138 0.0303030303030303
139 0.0303030303030303
140 0.0303030303030303
141 0.0303030303030303
142 0.0303030303030303
143 0.0303030303030303
144 0.0303030303030303
145 0.0202020202020202
146 0.0202020202020202
147 0.0202020202020202
148 0.0202020202020202
149 0.0202020202020202
150 0.0202020202020202
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.0101010101010101
157 0.0101010101010101
158 0.0101010101010101
159 0.0101010101010101
160 0.0101010101010101
161 0.0101010101010101
162 0.0101010101010101
163 0.0101010101010101
164 0.0101010101010101
165 0.0101010101010101
166 0.0101010101010101
167 0.0101010101010101
168 0.0101010101010101
169 0.0101010101010101
170 0.0101010101010101
171 0.0101010101010101
172 0.0101010101010101
173 0.0101010101010101
174 0.0101010101010101
175 0.0101010101010101
176 0.0101010101010101
177 0.0101010101010101
178 0.0101010101010101
179 0.0101010101010101
180 0.00984063570828347
181 0.00983524754221776
182 0.00982955912050038
183 0.00982223722297992
184 0.0071061940706762
185 0.00710041406641665
186 0.00416035288646094
187 0.00415301020632391
188 0.00414911966596948
189 0.00414352337937268
190 0.00413435016068509
191 0.00412686664816853
192 0.00412063965891024
193 0.00411495010042934
194 0.00411164493563176
195 0.00152749887500936
196 0.00152259109089825
197 -0.00127652754085156
198 -0.00128115315053762
199 -0.00389897860844124
200 -0.00390417632199624
};
\addlegendentry{propM+CV};
\legend{}
\end{axis}

\end{tikzpicture}


==> Figures/CV_CS_propto_M_large_100.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8,
    draw opacity=1,
    at={(0.14,0.97)},
    anchor=north west,
    text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={\(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Width of CS},
ymin=-0.0497855178642922, ymax=1.04549587515009,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
1 0.994130457160991
2 0.988260914321981
3 0.982391371482972
4 0.977187040558113
5 0.972922319185073
6 0.91475778062222
7 0.619726796206534
8 0.478302367691526
9 0.465999227790727
10 0.42558597404335
11 0.385173626737221
12 0.364963305104036
13 0.334650487192459
14 0.314438084495461
15 0.294228318797445
16 0.292353031850916
17 0.290464204389029
18 0.282828282828283
19 0.282828282828283
20 0.262626262626263
21 0.252525252525253
22 0.252525252525253
23 0.242424242424242
24 0.232323232323232
25 0.232323232323232
26 0.222222222222222
27 0.222222222222222
28 0.212121212121212
29 0.202020202020202
30 0.202020202020202
31 0.191919191919192
32 0.191919191919192
33 0.191919191919192
34 0.181818181818182
35 0.181818181818182
36 0.181818181818182
37 0.171717171717172
38 0.171717171717172
39 0.161616161616162
40 0.161616161616162
41 0.151515151515152
42 0.151515151515152
43 0.151515151515152
44 0.151515151515152
45 0.141414141414141
46 0.141414141414141
47 0.141414141414141
48 0.141414141414141
49 0.141414141414141
50 0.131313131313131
51 0.131313131313131
52 0.131313131313131
53 0.131313131313131
54 0.131313131313131
55 0.131313131313131
56 0.131313131313131
57 0.121212121212121
58 0.121212121212121
59 0.121212121212121
60 0.121212121212121
61 0.121212121212121
62 0.121212121212121
63 0.121212121212121
64 0.121212121212121
65 0.121212121212121
66 0.111111111111111
67 0.111111111111111
68 0.111111111111111
69 0.111111111111111
70 0.111111111111111
71 0.111111111111111
72 0.111111111111111
73 0.101010101010101
74 0.101010101010101
75 0.101010101010101
76 0.101010101010101
77 0.101010101010101
78 0.101010101010101
79 0.101010101010101
80 0.101010101010101
81 0.101010101010101
82 0.101010101010101
83 0.101010101010101
84 0.101010101010101
85 0.101010101010101
86 0.101010101010101
87 0.101010101010101
88 0.101010101010101
89 0.0909090909090909
90 0.0909090909090909
91 0.0909090909090909
92 0.0909090909090909
93 0.0909090909090909
94 0.0909090909090909
95 0.0909090909090909
96 0.0909090909090909
97 0.0909090909090909
98 0.0909090909090909
99 0.0909090909090909
100 0.0909090909090909
101 0.0909090909090909
102 0.0909090909090909
103 0.0909090909090909
104 0.0909090909090909
105 0.0909090909090909
106 0.0909090909090909
107 0.0909090909090909
108 0.0909090909090909
109 0.0909090909090909
110 0.0808080808080808
111 0.0808080808080808
112 0.0808080808080808
113 0.0808080808080808
114 0.0808080808080808
115 0.0808080808080808
116 0.0808080808080808
117 0.0808080808080808
118 0.0808080808080808
119 0.0808080808080808
120 0.0707070707070707
121 0.0707070707070707
122 0.0707070707070707
123 0.0707070707070707
124 0.0707070707070707
125 0.0707070707070707
126 0.0707070707070707
127 0.0707070707070707
128 0.0707070707070707
129 0.0707070707070707
130 0.0707070707070707
131 0.0707070707070707
132 0.0707070707070707
133 0.0707070707070707
134 0.0707070707070707
135 0.0707070707070707
136 0.0707070707070707
137 0.0707070707070707
138 0.0707070707070707
139 0.0707070707070707
140 0.0707070707070707
141 0.0707070707070707
142 0.0707070707070707
143 0.0707070707070707
144 0.0707070707070707
145 0.0707070707070707
146 0.0707070707070707
147 0.0707070707070707
148 0.0707070707070707
149 0.0707070707070707
150 0.0606060606060606
151 0.0606060606060606
152 0.0606060606060606
153 0.0606060606060606
154 0.0606060606060606
155 0.0606060606060606
156 0.0606060606060606
157 0.0505050505050505
158 0.0505050505050505
159 0.0505050505050505
160 0.0505050505050505
161 0.0505050505050505
162 0.0505050505050505
163 0.0505050505050505
164 0.0505050505050505
165 0.0505050505050505
166 0.0505050505050505
167 0.0505050505050505
168 0.0505050505050505
169 0.0505050505050505
170 0.0505050505050505
171 0.0505050505050505
172 0.0505050505050505
173 0.0505050505050505
174 0.0505050505050505
175 0.0505050505050505
176 0.0505050505050505
177 0.0505050505050505
178 0.0505050505050505
179 0.0505050505050505
180 0.0505050505050505
181 0.0505050505050505
182 0.0505050505050505
183 0.0505050505050505
184 0.0505050505050505
185 0.0503589729107282
186 0.0482382366721203
187 0.0482279243547146
188 0.0482164073972541
189 0.0482051812006163
190 0.0459062364182213
191 0.0421548088859859
192 0.0362852660469766
193 0.0310282743894524
194 0.0251587315504431
195 0.0211720268963204
196 0.0176707973911546
197 0.0118012545521453
198 0.00744912322878544
199 0.00427133529291512
200 -1.99840144432528e-15
};
\addlegendentry{propM}
\addplot [semithick, crimson2143940]
table {%
1 0.995710357285802
2 0.989840814446792
3 0.983971271607783
4 0.979303710413013
5 0.975163132896874
6 0.608151420752057
7 0.566192378812067
8 0.515151515151515
9 0.454545454545455
10 0.404040404040404
11 0.373737373737374
12 0.343434343434343
13 0.313131313131313
14 0.292929292929293
15 0.262626262626263
16 0.252525252525253
17 0.232323232323232
18 0.222222222222222
19 0.212121212121212
20 0.202020202020202
21 0.191919191919192
22 0.191919191919192
23 0.181818181818182
24 0.181818181818182
25 0.181818181818182
26 0.171717171717172
27 0.171717171717172
28 0.171717171717172
29 0.151515151515152
30 0.151515151515152
31 0.141414141414141
32 0.131313131313131
33 0.131313131313131
34 0.131313131313131
35 0.131313131313131
36 0.131313131313131
37 0.121212121212121
38 0.121212121212121
39 0.121212121212121
40 0.111111111111111
41 0.111111111111111
42 0.111111111111111
43 0.111111111111111
44 0.111111111111111
45 0.111111111111111
46 0.101010101010101
47 0.101010101010101
48 0.101010101010101
49 0.0909090909090909
50 0.0909090909090909
51 0.0909090909090909
52 0.0808080808080808
53 0.0808080808080808
54 0.0808080808080808
55 0.0808080808080808
56 0.0808080808080808
57 0.0808080808080808
58 0.0808080808080808
59 0.0808080808080808
60 0.0808080808080808
61 0.0808080808080808
62 0.0707070707070707
63 0.0707070707070707
64 0.0707070707070707
65 0.0707070707070707
66 0.0707070707070707
67 0.0707070707070707
68 0.0707070707070707
69 0.0707070707070707
70 0.0707070707070707
71 0.0707070707070707
72 0.0606060606060606
73 0.0606060606060606
74 0.0505050505050505
75 0.0505050505050505
76 0.0505050505050505
77 0.0505050505050505
78 0.0505050505050505
79 0.0505050505050505
80 0.0505050505050505
81 0.0505050505050505
82 0.0505050505050505
83 0.0505050505050505
84 0.0505050505050505
85 0.0505050505050505
86 0.0505050505050505
87 0.0404040404040404
88 0.0404040404040404
89 0.0404040404040404
90 0.0404040404040404
91 0.0404040404040404
92 0.0404040404040404
93 0.0404040404040404
94 0.0404040404040404
95 0.0404040404040404
96 0.0404040404040404
97 0.0404040404040404
98 0.0404040404040404
99 0.0404040404040404
100 0.0404040404040404
101 0.0404040404040404
102 0.0404040404040404
103 0.0404040404040404
104 0.0404040404040404
105 0.0404040404040404
106 0.0404040404040404
107 0.0404040404040404
108 0.0404040404040404
109 0.0404040404040404
110 0.0404040404040404
111 0.0404040404040404
112 0.0303030303030303
113 0.0303030303030303
114 0.0303030303030303
115 0.0303030303030303
116 0.0303030303030303
117 0.0303030303030303
118 0.0303030303030303
119 0.0303030303030303
120 0.0303030303030303
121 0.0303030303030303
122 0.0303030303030303
123 0.0303030303030303
124 0.0303030303030303
125 0.0303030303030303
126 0.0303030303030303
127 0.0303030303030303
128 0.0303030303030303
129 0.0303030303030303
130 0.0303030303030303
131 0.0303030303030303
132 0.0303030303030303
133 0.0303030303030303
134 0.0303030303030303
135 0.0303030303030303
136 0.0303030303030303
137 0.0303030303030303
138 0.0303030303030303
139 0.0202020202020202
140 0.0202020202020202
141 0.0202020202020202
142 0.0202020202020202
143 0.0202020202020202
144 0.0202020202020202
145 0.0202020202020202
146 0.0202020202020202
147 0.0202020202020202
148 0.0202020202020202
149 0.0202020202020202
150 0.0202020202020202
151 0.0202020202020202
152 0.0202020202020202
153 0.0202020202020202
154 0.0202020202020202
155 0.0202020202020202
156 0.0101010101010101
157 0.0101010101010101
158 0.0101010101010101
159 0.0101010101010101
160 0.0101010101010101
161 0.0101010101010101
162 0.0101010101010101
163 0.0101010101010101
164 0.0101010101010101
165 0.0101010101010101
166 0.0101010101010101
167 0.0101010101010101
168 0.0101010101010101
169 0.0101010101010101
170 0.0101010101010101
171 0.0101010101010101
172 0.0101010101010101
173 0.0101010101010101
174 0.0101010101010101
175 0.0101010101010101
176 0.0101010101010101
177 0.0101010101010101
178 0.0101010101010101
179 0.0101010101010101
180 0.0101010101010101
181 0.0101010101010101
182 0.0101010101010101
183 0.0101010101010101
184 0.0101010101010101
185 0.0101010101010101
186 0.0101010101010101
187 0.0101010101010101
188 0.0101010101010101
189 0.0101010101010101
190 0.0101010101010101
191 0.0101010101010101
192 0.0101010101010101
193 0.0101010101010101
194 0.0101010101010101
195 0.0101010101010101
196 0.0101010101010101
197 0.00871322094948182
198 0.00641397016073644
199 0.00410241332619077
200 -1.99840144432528e-15
};
\addlegendentry{propM+CV}
\end{axis}

\end{tikzpicture}


==> Figures/CV_Gain_f_inv_propto_M_large_40_eps_0_025.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={$f \propto 1/\pi$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Correlation between \(\displaystyle S\) and \(\displaystyle f\) },
xmin=0.06, xmax=0.94,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel={},
ymin=0.534775703427935, ymax=1.25496366491833,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0.1,1.22222784848695)
--(axis cs:0.1,0.844299389345639)
--(axis cs:0.2,0.887274487110602)
--(axis cs:0.3,0.867043059931859)
--(axis cs:0.4,0.836745722151831)
--(axis cs:0.5,0.881643013402391)
--(axis cs:0.6,0.838142680624867)
--(axis cs:0.7,0.710054016237007)
--(axis cs:0.8,0.617690616905216)
--(axis cs:0.9,0.567511519859317)
--(axis cs:0.9,0.795625764730055)
--(axis cs:0.9,0.795625764730055)
--(axis cs:0.8,0.865728720917731)
--(axis cs:0.7,0.977514538624471)
--(axis cs:0.6,1.074994017744)
--(axis cs:0.5,1.12125089262325)
--(axis cs:0.4,1.19149522805915)
--(axis cs:0.3,1.15436051061344)
--(axis cs:0.2,1.16136266125258)
--(axis cs:0.1,1.22222784848695)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.1 1.0332636189163
0.2 1.02431857418159
0.3 1.01070178527265
0.4 1.01412047510549
0.5 1.00144695301282
0.6 0.956568349184432
0.7 0.843784277430739
0.8 0.741709668911473
0.9 0.681568642294686
};
\addplot [semithick, black, opacity=0.6, dashed]
table {%
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
};
\end{axis}

\end{tikzpicture}


==> Figures/CV_Gain_f_propto_M_large_40_eps_0_025.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={$f \propto \pi$},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Correlation between \(\displaystyle S\) and \(\displaystyle f\) },
xmin=0.06, xmax=0.94,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{$\tau_{\text{CV}} / \tau_{\text{no-CV}}$},
ymin=0.547065771174321, ymax=1.18082835565563,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0.1,1.1316000527723)
--(axis cs:0.1,0.924691799634826)
--(axis cs:0.2,0.908885384661092)
--(axis cs:0.3,0.916365789053448)
--(axis cs:0.4,0.873148615712509)
--(axis cs:0.5,0.877236593401993)
--(axis cs:0.6,0.824895212114764)
--(axis cs:0.7,0.71635555802216)
--(axis cs:0.8,0.63545898189379)
--(axis cs:0.9,0.575873161378016)
--(axis cs:0.9,0.783970319525466)
--(axis cs:0.9,0.783970319525466)
--(axis cs:0.8,0.856179007956092)
--(axis cs:0.7,0.974431586573793)
--(axis cs:0.6,1.05739363587291)
--(axis cs:0.5,1.09171298392158)
--(axis cs:0.4,1.13688131443937)
--(axis cs:0.3,1.11417430485676)
--(axis cs:0.2,1.15202096545193)
--(axis cs:0.1,1.1316000527723)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.1 1.02814592620356
0.2 1.03045317505651
0.3 1.0152700469551
0.4 1.00501496507594
0.5 0.984474788661788
0.6 0.941144423993837
0.7 0.845393572297977
0.8 0.745818994924941
0.9 0.679921740451741
};
\addplot [semithick, black, opacity=0.6, dashed]
table {%
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
};
\end{axis}

\end{tikzpicture}


==> Figures/NoSideInfoCSf_inv_propto_M_large_160.tex <==

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=1,mark phase=1,#1]
            plot coordinates {
                (0cm,0cm)
                (0.3cm,0cm)
            };
    },
}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none,  at={(0.15,0.9)}, anchor=north west},
tick align=outside,
tick pos=left,
title={$N_1/N=0.8$,    \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
xticklabels={,,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=-0.0516940730251638, ymax=1.05008067014406,
ytick style={color=darkslategray38},
yticklabels={,,}
]
\addplot [thick, steelblue31119180]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.434343434343434
7 0.383838383838384
8 0.333333333333333
9 0.303030303030303
10 0.272727272727273
11 0.242424242424242
12 0.222222222222222
13 0.212121212121212
14 0.191919191919192
15 0.181818181818182
16 0.171717171717172
17 0.161616161616162
18 0.151515151515152
19 0.141414141414141
20 0.131313131313131
21 0.121212121212121
22 0.121212121212121
23 0.111111111111111
24 0.111111111111111
25 0.101010101010101
26 0.101010101010101
27 0.0909090909090909
28 0.0909090909090909
29 0.0909090909090909
30 0.0808080808080808
31 0.0808080808080808
32 0.0808080808080808
33 0.0707070707070707
34 0.0707070707070707
35 0.0707070707070707
36 0.0707070707070707
37 0.0606060606060606
38 0.0606060606060606
39 0.0606060606060606
40 0.0606060606060606
41 0.0606060606060606
42 0.0606060606060606
43 0.0505050505050505
44 0.0505050505050505
45 0.0505050505050505
46 0.0505050505050505
47 0.0505050505050505
48 0.0505050505050505
49 0.0404040404040404
50 0.0404040404040404
51 0.0404040404040404
52 0.0404040404040404
53 0.0404040404040404
54 0.0404040404040404
55 0.0404040404040404
56 0.0404040404040404
57 0.0404040404040404
58 0.0404040404040404
59 0.0303030303030303
60 0.0303030303030303
61 0.0303030303030303
62 0.0303030303030303
63 0.0303030303030303
64 0.0303030303030303
65 0.0303030303030303
66 0.0303030303030303
67 0.0303030303030303
68 0.0303030303030303
69 0.0303030303030303
70 0.0303030303030303
71 0.0303030303030303
72 0.0303030303030303
73 0.0202020202020202
74 0.0202020202020202
75 0.0202020202020202
76 0.0202020202020202
77 0.0202020202020202
78 0.0202020202020202
79 0.0202020202020202
80 0.0202020202020202
81 0.0202020202020202
82 0.0202020202020202
83 0.0202020202020202
84 0.0202020202020202
85 0.0202020202020202
86 0.0202020202020202
87 0.0202020202020202
88 0.0202020202020202
89 0.0202020202020202
90 0.0202020202020202
91 0.0202020202020202
92 0.0202020202020202
93 0.0202020202020202
94 0.0202020202020202
95 0.0202020202020202
96 0.0202020202020202
97 0.0202020202020202
98 0.0202020202020202
99 0.0202020202020202
100 0.0202020202020202
101 0.0202020202020202
102 0.0101010101010101
103 0.0101010101010101
104 0.0101010101010101
105 0.0101010101010101
106 0.0101010101010101
107 0.0101010101010101
108 0.0101010101010101
109 0.0101010101010101
110 0.0101010101010101
111 0.0101010101010101
112 0.0101010101010101
113 0.0101010101010101
114 0.0101010101010101
115 0.0101010101010101
116 0.0101010101010101
117 0.0101010101010101
118 0.0101010101010101
119 0.0101010101010101
120 0.0101010101010101
121 0.0101010101010101
122 0.0101010101010101
123 0.0101010101010101
124 0.0101010101010101
125 0.0101010101010101
126 0.0101010101010101
127 0.0101010101010101
128 0.0101010101010101
129 0.0101010101010101
130 0.0101010101010101
131 0.0101010101010101
132 0.0101010101010101
133 0.0101010101010101
134 0.0101010101010101
135 0.0101010101010101
136 0.0101010101010101
137 0.0101010101010101
138 0.0101010101010101
139 0.0101010101010101
140 0.0101010101010101
141 0.0101010101010101
142 0.0101010101010101
143 0.0101010101010101
144 0.0101010101010101
145 0.0101010101010101
146 0.0101010101010101
147 0.0101010101010101
148 0.0101010101010101
149 0.0101010101010101
150 0.0101010101010101
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.0101010101010101
157 0.0101010101010101
158 0.0101010101010101
159 0.0101010101010101
160 0.0101010101010101
161 0.0101010101010101
162 0.0101010101010101
163 0.0101010101010101
164 0.0101010101010101
165 0.0101010101010101
166 0.0101010101010101
167 0.0101010101010101
168 0.0101010101010101
169 0.0101010101010101
170 0.0101010101010101
171 0.0101010101010101
172 0.0101010101010101
173 0.0101010101010101
174 0.0101010101010101
175 0.0101010101010101
176 0.0101010101010101
177 0.0101010101010101
178 0.0101010101010101
179 0.0101010101010101
180 0.0101010101010101
181 0.0101010101010101
182 0.0101010101010101
183 0.0101010101010101
184 0.0101010101010101
185 0.0101010101010101
186 0.0101010101010101
187 0.0101010101010101
188 0.0101010101010101
189 0.0101010101010101
190 0.0101010101010101
191 0.0101010101010101
192 0.0101010101010101
193 0.0101010101010101
194 0.0101010101010101
195 0.0101010101010101
196 0.0101010101010101
197 0
198 0
199 0
200 0
};
\addlegendentry{propM}
\addplot [thick, mediumpurple148103189, dashed]
table {%
1 0.994430568246393
2 0.985325603589804
3 0.980869577333779
4 0.975228357501103
5 0.97188984451777
6 0.434295951718616
7 0.383773865187524
8 0.33326241300475
9 0.302949869809693
10 0.272630369340451
11 0.242314259256945
12 0.222098256307858
13 0.211994103224934
14 0.191779895999312
15 0.18166354724141
16 0.171560742324354
17 0.161448528202503
18 0.151335465167795
19 0.141214069955679
20 0.131109837786491
21 0.121002495520563
22 0.120989916969864
23 0.110872796802686
24 0.110865010749111
25 0.100753162093726
26 0.100741408134221
27 0.0906306697180585
28 0.0906080678788219
29 0.0905974653603704
30 0.0804933292708031
31 0.0804789763642754
32 0.0804680112861533
33 0.0703530647989507
34 0.0703369642908537
35 0.0703317338036362
36 0.070313787943885
37 0.0601992377976081
38 0.0601885195216158
39 0.0601751422900205
40 0.0601637155300735
41 0.0601569247346465
42 0.06015098132555
43 0.0500380727183337
44 0.0500218857701875
45 0.0500184226467198
46 0.0500106199542991
47 0.0500019761453084
48 0.0499846297067559
49 0.0398602028293089
50 0.0398563621126339
51 0.0398520424756354
52 0.0398352117972861
53 0.0398250632275983
54 0.0398144524879144
55 0.0398105511410003
56 0.0397953729118987
57 0.0397918061903858
58 0.0397823940447059
59 0.0296728805812577
60 0.0296674013147194
61 0.0296561481510724
62 0.0296392105208867
63 0.0296207258899527
64 0.0296147767074355
65 0.0296078872829342
66 0.029591084785475
67 0.0295869702623567
68 0.0295731196477478
69 0.0295529674461528
70 0.0295327055580796
71 0.0295237279276207
72 0.029504433333441
73 0.0193920878613507
74 0.0193857298514412
75 0.0193746134796505
76 0.019359130242097
77 0.0193474368164306
78 0.0193337633817953
79 0.0193300839953112
80 0.0193175486795326
81 0.0193101892372161
82 0.0192998819887856
83 0.0192803948021109
84 0.0192743441146951
85 0.019251482577916
86 0.0192498597046717
87 0.0192454956076406
88 0.0192371014323232
89 0.0192333251567272
90 0.0192227804334673
91 0.0192112913407219
92 0.0192096512236885
93 0.0192062423243774
94 0.0191862051669979
95 0.0191767825791287
96 0.0191657856860076
97 0.0191619977346727
98 0.0191554404781866
99 0.0191412823141038
100 0.0191345551017405
101 0.0191220139068665
102 0.0090133250468811
103 0.00901157966313802
104 0.00900847716344849
105 0.00899971880009584
106 0.00899713262543637
107 0.00898366285476822
108 0.0089758825155071
109 0.00897343311747395
110 0.00896035022007702
111 0.00895210978412572
112 0.00893821224805704
113 0.00893315380967963
114 0.00892672718445741
115 0.00891601565984798
116 0.00891125946117583
117 0.00889752476671738
118 0.00888224472689349
119 0.00887515572148401
120 0.00886193402872772
121 0.0088595286139199
122 0.00885205351284815
123 0.00884856048475076
124 0.00883563447524864
125 0.00882377413709166
126 0.00881339548838415
127 0.00881029181288674
128 0.00880787274265688
129 0.00879912750037674
130 0.00879229330693211
131 0.00877929946568445
132 0.00876982255083751
133 0.00876479571694178
134 0.00875510046662767
135 0.00873607866490925
136 0.00872778123079563
137 0.00871858864954575
138 0.00871435440824401
139 0.00870922810518036
140 0.00870059770788264
141 0.00869610935002446
142 0.008690548939645
143 0.00868885751432413
144 0.00867946803311384
145 0.00867755996927211
146 0.008675170134432
147 0.00867213534937007
148 0.00866912820393132
149 0.00866187224428778
150 0.00865406876098163
151 0.0086524895570315
152 0.00864867535451351
153 0.00864628291468707
154 0.00864111471323993
155 0.00863746821486903
156 0.00863461123849222
157 0.00771732882810694
158 0.00486066596619328
159 0.00204605690594561
160 0.00029753664936405
161 0.000287981710675012
162 0.000278430937525442
163 0.000272173785846208
164 0.00026055985468143
165 0.000248697886475746
166 0.000237910119483709
167 0.000228162226255102
168 0.000224725485508226
169 0.000215571769921041
170 0.000205691937731345
171 0.00019762277049995
172 0.000192186425917562
173 0.000182525379172294
174 0.000170628653117788
175 0.000159580145061899
176 0.000154385990128847
177 0.000146819622458882
178 0.000139991348020785
179 0.000127737443946896
180 0.000119466218963415
181 0.000112139772118547
182 0.000108214202601764
183 0.000105184976878836
184 9.81838260570855e-05
185 9.66649549348775e-05
186 8.75605746053498e-05
187 7.56285719017979e-05
188 6.97227147462565e-05
189 6.57465796203294e-05
190 5.86406078815216e-05
191 5.11187378319233e-05
192 4.41176516661201e-05
193 3.28006284822102e-05
194 2.79671761540534e-05
195 2.2056347092958e-05
196 1.98587716393472e-05
197 -0.00160758251580143
198 -0.0016115155826633
199 -0.00161226422830735
200 -0.00161340288110841
};
\addlegendentry{propM+logical}
\addplot [thick, forestgreen4416044]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 0.939393939393939
8 0.828282828282828
9 0.737373737373737
10 0.666666666666667
11 0.606060606060606
12 0.555555555555556
13 0.515151515151515
14 0.484848484848485
15 0.444444444444444
16 0.424242424242424
17 0.393939393939394
18 0.373737373737374
19 0.353535353535354
20 0.333333333333333
21 0.313131313131313
22 0.303030303030303
23 0.292929292929293
24 0.272727272727273
25 0.262626262626263
26 0.252525252525253
27 0.242424242424242
28 0.232323232323232
29 0.222222222222222
30 0.222222222222222
31 0.212121212121212
32 0.202020202020202
33 0.191919191919192
34 0.191919191919192
35 0.181818181818182
36 0.181818181818182
37 0.171717171717172
38 0.171717171717172
39 0.161616161616162
40 0.161616161616162
41 0.151515151515152
42 0.151515151515152
43 0.141414141414141
44 0.141414141414141
45 0.141414141414141
46 0.131313131313131
47 0.131313131313131
48 0.131313131313131
49 0.121212121212121
50 0.121212121212121
51 0.121212121212121
52 0.121212121212121
53 0.111111111111111
54 0.111111111111111
55 0.111111111111111
56 0.111111111111111
57 0.101010101010101
58 0.101010101010101
59 0.101010101010101
60 0.101010101010101
61 0.101010101010101
62 0.0909090909090909
63 0.0909090909090909
64 0.0909090909090909
65 0.0909090909090909
66 0.0909090909090909
67 0.0808080808080808
68 0.0808080808080808
69 0.0808080808080808
70 0.0808080808080808
71 0.0808080808080808
72 0.0808080808080808
73 0.0808080808080808
74 0.0707070707070707
75 0.0707070707070707
76 0.0707070707070707
77 0.0707070707070707
78 0.0707070707070707
79 0.0707070707070707
80 0.0707070707070707
81 0.0707070707070707
82 0.0606060606060606
83 0.0606060606060606
84 0.0606060606060606
85 0.0606060606060606
86 0.0606060606060606
87 0.0606060606060606
88 0.0606060606060606
89 0.0606060606060606
90 0.0606060606060606
91 0.0606060606060606
92 0.0505050505050505
93 0.0505050505050505
94 0.0505050505050505
95 0.0505050505050505
96 0.0505050505050505
97 0.0505050505050505
98 0.0505050505050505
99 0.0505050505050505
100 0.0505050505050505
101 0.0505050505050505
102 0.0505050505050505
103 0.0505050505050505
104 0.0505050505050505
105 0.0404040404040404
106 0.0404040404040404
107 0.0404040404040404
108 0.0404040404040404
109 0.0404040404040404
110 0.0404040404040404
111 0.0404040404040404
112 0.0404040404040404
113 0.0404040404040404
114 0.0404040404040404
115 0.0404040404040404
116 0.0404040404040404
117 0.0404040404040404
118 0.0404040404040404
119 0.0404040404040404
120 0.0404040404040404
121 0.0404040404040404
122 0.0303030303030303
123 0.0303030303030303
124 0.0303030303030303
125 0.0303030303030303
126 0.0303030303030303
127 0.0303030303030303
128 0.0303030303030303
129 0.0303030303030303
130 0.0303030303030303
131 0.0303030303030303
132 0.0303030303030303
133 0.0303030303030303
134 0.0303030303030303
135 0.0303030303030303
136 0.0303030303030303
137 0.0303030303030303
138 0.0303030303030303
139 0.0303030303030303
140 0.0303030303030303
141 0.0303030303030303
142 0.0303030303030303
143 0.0303030303030303
144 0.0202020202020202
145 0.0202020202020202
146 0.0202020202020202
147 0.0202020202020202
148 0.0202020202020202
149 0.0202020202020202
150 0.0202020202020202
151 0.0202020202020202
152 0.0202020202020202
153 0.0202020202020202
154 0.0202020202020202
155 0.0202020202020202
156 0.0202020202020202
157 0.0202020202020202
158 0.0202020202020202
159 0.0202020202020202
160 0.0202020202020202
161 0.0202020202020202
162 0.0202020202020202
163 0.0202020202020202
164 0.0202020202020202
165 0.0202020202020202
166 0.0202020202020202
167 0.0202020202020202
168 0.0202020202020202
169 0.0202020202020202
170 0.0202020202020202
171 0.0202020202020202
172 0.0202020202020202
173 0.0202020202020202
174 0.0202020202020202
175 0.0101010101010101
176 0.0101010101010101
177 0.0101010101010101
178 0.0101010101010101
179 0.0101010101010101
180 0.0101010101010101
181 0.0101010101010101
182 0.0101010101010101
183 0.0101010101010101
184 0.0101010101010101
185 0.0101010101010101
186 0.0101010101010101
187 0.0101010101010101
188 0.0101010101010101
189 0.0101010101010101
190 0.0101010101010101
191 0.0101010101010101
192 0.0101010101010101
193 0.0101010101010101
194 0.0101010101010101
195 0.0101010101010101
196 0.0101010101010101
197 0.0101010101010101
198 0.0101010101010101
199 0.0101010101010101
200 0.0101010101010101
};
\addlegendentry{uniform}
\addplot [thick, orchid227119194, dashed]
table {%
1 0.992439297985894
2 0.980811912523126
3 0.977799072412495
4 0.971777276111592
5 0.969928875135185
6 0.967686480045876
7 0.939342217531943
8 0.828227205073918
9 0.73731476528345
10 0.666594614795904
11 0.605981465184434
12 0.555462517143315
13 0.515055013615807
14 0.484744180620356
15 0.444336114039202
16 0.424126837877538
17 0.393815163765517
18 0.373608099493695
19 0.353402399905191
20 0.333197974288363
21 0.312993006340367
22 0.302878526468688
23 0.29276378167322
24 0.272561117874531
25 0.262456885705342
26 0.252344448844385
27 0.242232727218765
28 0.232130137913805
29 0.222024883417668
30 0.222013394324922
31 0.21190650274954
32 0.201804117473302
33 0.191701467255258
34 0.191699244826803
35 0.181588534052895
36 0.181583286114455
37 0.171463254211726
38 0.171451500252222
39 0.16133952507309
40 0.161328686518715
41 0.151225032915782
42 0.151214654267074
43 0.141097173999852
44 0.141094107698922
45 0.141087273505477
46 0.130970983364643
47 0.130967169162125
48 0.130955965141284
49 0.120841414995007
50 0.120835863190995
51 0.120825144915002
52 0.120821355267493
53 0.110717428573272
54 0.110704206880515
55 0.110688868223623
56 0.110683637736406
57 0.100565591609354
58 0.100556114694507
59 0.100544779323427
60 0.100532880817221
61 0.100520345501442
62 0.0904141671989849
63 0.0904056638365468
64 0.0903927378270447
65 0.0903796549296477
66 0.0903762460303366
67 0.08026929252023
68 0.0802629603553125
69 0.080260675890836
70 0.0802512533029668
71 0.0802486671283073
72 0.0802408810747319
73 0.0802247805666349
74 0.0701190142669527
75 0.0701166218271262
76 0.0700996841969405
77 0.0700959079213446
78 0.070092805421655
79 0.0700727682642755
80 0.0700650895053003
81 0.0700601702157625
82 0.0599439818856508
83 0.0599366224433343
84 0.0599264738736465
85 0.0599214470397507
86 0.0599035011799995
87 0.0599017138433943
88 0.0598822266567197
89 0.0598773778556078
90 0.0598633951085415
91 0.0598603603234795
92 0.0497567984282913
93 0.0497550530445483
94 0.0497424744938491
95 0.0497341329972158
96 0.0497249404159659
97 0.0497045553048606
98 0.0496997229104136
99 0.0496795707088186
100 0.0496677103706616
101 0.0496659509767161
102 0.0496553484582646
103 0.0496489218330423
104 0.0496443576271386
105 0.0395397010277576
106 0.0395194391396844
107 0.0395119640386126
108 0.0395109668200445
109 0.0395027263840932
110 0.0394987980695962
111 0.0394901676722985
112 0.039486574261203
113 0.0394775966307442
114 0.0394602501921917
115 0.0394573932158149
116 0.0394522669127512
117 0.0394457096562651
118 0.0394406580303067
119 0.0394238555328474
120 0.0394184904465879
121 0.0394146497299128
122 0.0293048943866226
123 0.0292923531917486
124 0.0292829410460686
125 0.029270888112371
126 0.02926974945957
127 0.0292600211444174
128 0.0292592724987734
129 0.0292364109619943
130 0.0292324778951324
131 0.0292194840538848
132 0.029215249812583
133 0.029212039034641
134 0.029199852011039
135 0.0291934940011296
136 0.0291893875439283
137 0.0291850234468973
138 0.0291810799576119
139 0.0291787014390303
140 0.0291736430006529
141 0.0291687323801195
142 0.0291670409547986
143 0.0291602501593716
144 0.0190496134360151
145 0.0190441341694768
146 0.0190331372763557
147 0.0190290227532375
148 0.0190097281590578
149 0.0190085144703105
150 0.0190053645594113
151 0.0189956693090971
152 0.0189887798845959
153 0.0189823782068722
154 0.0189682200427894
155 0.0189598258674719
156 0.0189580310514263
157 0.0189519803640105
158 0.0189481924126757
159 0.0189438727756772
160 0.018930495544082
161 0.0189211060628717
162 0.0188985042236351
163 0.0188878934839512
164 0.0188773487606913
165 0.0188685903973387
166 0.0188668257132235
167 0.0188529750986146
168 0.0188477351841317
169 0.0188243184076948
170 0.0188126249820284
171 0.0188101755839952
172 0.0187962391978027
173 0.0187923892259687
174 0.0187769059884151
175 0.00867140752954685
176 0.00865457685119755
177 0.00864947972465643
178 0.00864591300314357
179 0.00863560575471305
180 0.00862609286268582
181 0.00861173995615803
182 0.00859325532522403
183 0.00859012933666684
184 0.00858456892628738
185 0.00857956833664544
186 0.00857675363343175
187 0.00857326060533437
188 0.00856496317122075
189 0.00856334029797644
190 0.00855222392618571
191 0.00853603697803948
192 0.00853302983260073
193 0.0085301979001624
194 0.00852715893515584
195 0.00852476910031573
196 0.00851351593666869
197 0.00851037295475429
198 0.00850135988572498
199 0.00671418288889569
200 -2.22044604925031e-16
};
\addlegendentry{uniform+logical};
\end{axis}

\end{tikzpicture}


==> Figures/NoSideInfoCSf_inv_propto_M_large_40.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={$N_1/N=0.2$,     \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
xticklabels={,,},
y grid style={lightgray204},
ymin=-0.0499999999999999, ymax=1.05,
ytick style={color=darkslategray38}, 
yticklabels={,,}
]
\addplot [thick, steelblue31119180]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.414141414141414
7 0.343434343434343
8 0.303030303030303
9 0.262626262626263
10 0.232323232323232
11 0.212121212121212
12 0.191919191919192
13 0.171717171717172
14 0.151515151515152
15 0.171717171717172
16 0.161616161616162
17 0.151515151515152
18 0.141414141414141
19 0.131313131313131
20 0.121212121212121
21 0.111111111111111
22 0.111111111111111
23 0.101010101010101
24 0.101010101010101
25 0.0909090909090909
26 0.0909090909090909
27 0.0808080808080808
28 0.0808080808080808
29 0.0808080808080808
30 0.0707070707070707
31 0.0707070707070707
32 0.0707070707070707
33 0.0707070707070707
34 0.0606060606060606
35 0.0606060606060606
36 0.0606060606060606
37 0.0606060606060606
38 0.0606060606060606
39 0.0505050505050505
40 0.0505050505050505
41 0.0505050505050505
42 0.0505050505050505
43 0.0505050505050505
44 0.0505050505050505
45 0.0505050505050505
46 0.0404040404040404
47 0.0404040404040404
48 0.0404040404040404
49 0.0404040404040404
50 0.0404040404040404
51 0.0404040404040404
52 0.0404040404040404
53 0.0404040404040404
54 0.0404040404040404
55 0.0404040404040404
56 0.0404040404040404
57 0.0303030303030303
58 0.0303030303030303
59 0.0303030303030303
60 0.0303030303030303
61 0.0303030303030303
62 0.0303030303030303
63 0.0303030303030303
64 0.0303030303030303
65 0.0303030303030303
66 0.0303030303030303
67 0.0303030303030303
68 0.0303030303030303
69 0.0303030303030303
70 0.0303030303030303
71 0.0303030303030303
72 0.0303030303030303
73 0.0303030303030303
74 0.0303030303030303
75 0.0202020202020202
76 0.0202020202020202
77 0.0202020202020202
78 0.0202020202020202
79 0.0202020202020202
80 0.0202020202020202
81 0.0202020202020202
82 0.0202020202020202
83 0.0202020202020202
84 0.0202020202020202
85 0.0202020202020202
86 0.0202020202020202
87 0.0202020202020202
88 0.0202020202020202
89 0.0202020202020202
90 0.0202020202020202
91 0.0202020202020202
92 0.0202020202020202
93 0.0202020202020202
94 0.0202020202020202
95 0.0202020202020202
96 0.0202020202020202
97 0.0202020202020202
98 0.0202020202020202
99 0.0202020202020202
100 0.0202020202020202
101 0.0202020202020202
102 0.0202020202020202
103 0.0202020202020202
104 0.0202020202020202
105 0.0202020202020202
106 0.0202020202020202
107 0.0202020202020202
108 0.0202020202020202
109 0.0202020202020202
110 0.0202020202020202
111 0.0202020202020202
112 0.0202020202020202
113 0.0202020202020202
114 0.0202020202020202
115 0.0202020202020202
116 0.0202020202020202
117 0.0202020202020202
118 0.0202020202020202
119 0.0202020202020202
120 0.0202020202020202
121 0.0101010101010101
122 0.0101010101010101
123 0.0101010101010101
124 0.0101010101010101
125 0.0101010101010101
126 0.0101010101010101
127 0.0101010101010101
128 0.0101010101010101
129 0.0101010101010101
130 0.0101010101010101
131 0.0101010101010101
132 0.0101010101010101
133 0.0101010101010101
134 0.0101010101010101
135 0.0101010101010101
136 0.0101010101010101
137 0.0101010101010101
138 0.0101010101010101
139 0.0101010101010101
140 0.0101010101010101
141 0.0101010101010101
142 0.0101010101010101
143 0.0101010101010101
144 0.0101010101010101
145 0.0101010101010101
146 0.0101010101010101
147 0.0101010101010101
148 0.0101010101010101
149 0.0101010101010101
150 0.0101010101010101
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.0101010101010101
157 0.0101010101010101
158 0.0101010101010101
159 0.0101010101010101
160 0.0101010101010101
161 0.0101010101010101
162 0.0101010101010101
163 0.0101010101010101
164 0.0101010101010101
165 0.0101010101010101
166 0.0101010101010101
167 0.0101010101010101
168 0.0101010101010101
169 0.0101010101010101
170 0.0101010101010101
171 0.0101010101010101
172 0.0101010101010101
173 0.0101010101010101
174 0.0101010101010101
175 0.0101010101010101
176 0.0101010101010101
177 0.0101010101010101
178 0.0101010101010101
179 0.0101010101010101
180 0.0101010101010101
181 0.0101010101010101
182 0.0101010101010101
183 0.0101010101010101
184 0.0101010101010101
185 0.0101010101010101
186 0.0101010101010101
187 0.0101010101010101
188 0.0101010101010101
189 0.0101010101010101
190 0.0101010101010101
191 0.0101010101010101
192 0.0101010101010101
193 0.0101010101010101
194 0.0101010101010101
195 0.0101010101010101
196 0.0101010101010101
197 0.0101010101010101
198 0.0101010101010101
199 0.0101010101010101
200 0.0101010101010101
};
\addlegendentry{propM}
\addplot [thick, mediumpurple148103189, dashed]
table {%
1 0.961848150035191
2 0.924701080847759
3 0.89079037903286
4 0.855290492194015
5 0.841250162965187
6 0.413867082906727
7 0.343117935360115
8 0.302661278478354
9 0.262238994422548
10 0.231890283486083
11 0.211664146956622
12 0.191420065556034
13 0.17117229480297
14 0.150910154141899
15 0.150894604086565
16 0.150876690689863
17 0.150850952870832
18 0.140729194161765
19 0.130554895492072
20 0.120421167660894
21 0.110295990813406
22 0.11025854167446
23 0.100126830008028
24 0.100081227291868
25 0.0899390423086626
26 0.089892800392094
27 0.0797286196563234
28 0.0797070940893935
29 0.0796479171972532
30 0.0694828915541413
31 0.0694422631447231
32 0.0694264674166949
33 0.0693680069284751
34 0.0592457221437735
35 0.0592073062649561
36 0.0591922527644703
37 0.0591801523045755
38 0.0519397110565564
39 0.0424421236955143
40 0.0289928812276865
41 0.0289874943604455
42 0.0113462285402404
43 0.00381882204936046
44 0.00377683412020024
45 0.00373852059536595
46 0.00371349639529073
47 0.00367804061913135
48 0.00366363904339484
49 0.00365407023554165
50 0.00363641157555805
51 0.00359679022727766
52 0.00355401914592945
53 0.00351298175209203
54 0.00347391500908978
55 0.00343220142651868
56 0.00339545315970136
57 0.00335781813967728
58 0.00331540004570996
59 0.00330265717601219
60 0.00326728539818555
61 0.00325411852822133
62 0.00322430978012167
63 0.00320095787610308
64 0.00316467467493853
65 0.00314090138857637
66 0.00310562181108021
67 0.00307261207596909
68 0.00304596214988029
69 0.00301817615834332
70 0.00299907885870687
71 0.00295756363463551
72 0.00294487498727536
73 0.00290263552272063
74 0.00286365623846185
75 0.00283992852354586
76 0.00281238887376767
77 0.00277294662691852
78 0.00274923688467621
79 0.00271248800390966
80 0.00268123730271785
81 0.00263865974391198
82 0.00260420864015776
83 0.00257760509067861
84 0.00254062234508279
85 0.00251597843410456
86 0.00249196426456688
87 0.002469608428746
88 0.00244997570814121
89 0.00242685211596361
90 0.00240930056159483
91 0.00239968200592855
92 0.00237874015698714
93 0.00234565300321699
94 0.00231234940147607
95 0.00229821249089235
96 0.00228176435344474
97 0.00224559919283129
98 0.00221090452796269
99 0.00218734272396415
100 0.00214918984451995
101 0.00214000742061182
102 0.00209812020074795
103 0.00207268014706574
104 0.00204891609122038
105 0.00204212220990818
106 0.00200426537958753
107 0.00198096546870097
108 0.00195601213749619
109 0.00192808714818959
110 0.00189540580751679
111 0.0018681804820655
112 0.00185561042932447
113 0.00181625515062556
114 0.00178982060427435
115 0.00175985367964371
116 0.00174805670704814
117 0.00172391815106321
118 0.0016953343217333
119 0.00167219907650917
120 0.00163136044780943
121 0.00160544835718523
122 0.001569423340407
123 0.00155819689961645
124 0.00152015753321755
125 0.00149777615704738
126 0.0014657674254569
127 0.00143523438633974
128 0.00142247822475228
129 0.00140326881082975
130 0.00139216115323071
131 0.0013583242048496
132 0.00133062224327474
133 0.00132163019476672
134 0.00128801523392519
135 0.0012462213229274
136 0.00122912609250725
137 0.00119422685514781
138 0.00115595999176743
139 0.00112293968679222
140 0.00109452699965795
141 0.00106804439183572
142 0.00105370618376621
143 0.00103038736111127
144 0.00101824026915331
145 0.000992872912627396
146 0.000973092401559184
147 0.000940089671710553
148 0.000928505059448637
149 0.000908644611234188
150 0.000900562968726315
151 0.000874443547198345
152 0.000842597919239685
153 0.000812686917792571
154 0.000784238437867235
155 0.000745732718389736
156 0.000709564596642842
157 0.000697111768728553
158 0.000688751986656522
159 0.000677563157796546
160 0.000657996539953909
161 0.000641693489885409
162 0.000608876420629012
163 0.000580223624535359
164 0.000546014028866448
165 0.000508263169094914
166 0.000477902177913103
167 0.000470621680774941
168 0.000457845736543061
169 0.000453466558510307
170 0.000436145228499996
171 0.000414241344031785
172 0.000388029270255275
173 0.000368340297135394
174 0.000350901607499732
175 0.000342009809046306
176 0.000299776821021447
177 0.000292608589398169
178 0.000266420737514927
179 0.000252831300543654
180 0.000242096569070593
181 0.000220513836338365
182 0.000211828001960845
183 0.000196424631205505
184 0.000185113600206011
185 0.000157410411421477
186 0.000146023050066391
187 0.000136467923832262
188 0.000125674524002473
189 0.000113775730406274
190 8.07302049024017e-05
191 6.89043606655337e-05
192 5.97992147126636e-05
193 5.39026432615497e-05
194 4.6826050395965e-05
195 3.41520936452122e-05
196 2.9024962794999e-05
197 2.2090913664119e-05
198 1.16742765383648e-05
199 5.87202687662991e-06
200 6.66133814775094e-16
};
\addlegendentry{propM+logical}
\addplot [thick, forestgreen4416044]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 0.97979797979798
25 0.939393939393939
26 0.898989898989899
27 0.868686868686869
28 0.828282828282828
29 0.797979797979798
30 0.777777777777778
31 0.747474747474748
32 0.727272727272727
33 0.696969696969697
34 0.676767676767677
35 0.656565656565657
36 0.636363636363636
37 0.616161616161616
38 0.595959595959596
39 0.585858585858586
40 0.565656565656566
41 0.555555555555556
42 0.535353535353535
43 0.525252525252525
44 0.505050505050505
45 0.494949494949495
46 0.484848484848485
47 0.474747474747475
48 0.464646464646465
49 0.454545454545455
50 0.444444444444444
51 0.434343434343434
52 0.424242424242424
53 0.414141414141414
54 0.404040404040404
55 0.393939393939394
56 0.383838383838384
57 0.373737373737374
58 0.373737373737374
59 0.363636363636364
60 0.353535353535354
61 0.343434343434343
62 0.343434343434343
63 0.333333333333333
64 0.333333333333333
65 0.323232323232323
66 0.313131313131313
67 0.313131313131313
68 0.303030303030303
69 0.303030303030303
70 0.292929292929293
71 0.292929292929293
72 0.282828282828283
73 0.282828282828283
74 0.272727272727273
75 0.272727272727273
76 0.262626262626263
77 0.262626262626263
78 0.252525252525253
79 0.252525252525253
80 0.252525252525253
81 0.242424242424242
82 0.242424242424242
83 0.232323232323232
84 0.232323232323232
85 0.232323232323232
86 0.222222222222222
87 0.222222222222222
88 0.222222222222222
89 0.212121212121212
90 0.212121212121212
91 0.212121212121212
92 0.202020202020202
93 0.202020202020202
94 0.202020202020202
95 0.191919191919192
96 0.191919191919192
97 0.191919191919192
98 0.191919191919192
99 0.181818181818182
100 0.181818181818182
101 0.181818181818182
102 0.181818181818182
103 0.171717171717172
104 0.171717171717172
105 0.171717171717172
106 0.171717171717172
107 0.161616161616162
108 0.161616161616162
109 0.161616161616162
110 0.161616161616162
111 0.151515151515152
112 0.151515151515152
113 0.151515151515152
114 0.151515151515152
115 0.151515151515152
116 0.141414141414141
117 0.141414141414141
118 0.141414141414141
119 0.141414141414141
120 0.141414141414141
121 0.131313131313131
122 0.131313131313131
123 0.131313131313131
124 0.131313131313131
125 0.131313131313131
126 0.131313131313131
127 0.121212121212121
128 0.121212121212121
129 0.121212121212121
130 0.121212121212121
131 0.121212121212121
132 0.121212121212121
133 0.111111111111111
134 0.111111111111111
135 0.111111111111111
136 0.111111111111111
137 0.111111111111111
138 0.111111111111111
139 0.101010101010101
140 0.101010101010101
141 0.101010101010101
142 0.101010101010101
143 0.101010101010101
144 0.101010101010101
145 0.101010101010101
146 0.0909090909090909
147 0.0909090909090909
148 0.0909090909090909
149 0.0909090909090909
150 0.0909090909090909
151 0.0909090909090909
152 0.0909090909090909
153 0.0909090909090909
154 0.0808080808080808
155 0.0808080808080808
156 0.0808080808080808
157 0.0808080808080808
158 0.0808080808080808
159 0.0808080808080808
160 0.0808080808080808
161 0.0808080808080808
162 0.0707070707070707
163 0.0707070707070707
164 0.0707070707070707
165 0.0707070707070707
166 0.0707070707070707
167 0.0707070707070707
168 0.0707070707070707
169 0.0707070707070707
170 0.0707070707070707
171 0.0606060606060606
172 0.0606060606060606
173 0.0606060606060606
174 0.0606060606060606
175 0.0606060606060606
176 0.0606060606060606
177 0.0606060606060606
178 0.0606060606060606
179 0.0505050505050505
180 0.0505050505050505
181 0.0505050505050505
182 0.0505050505050505
183 0.0505050505050505
184 0.0505050505050505
185 0.0505050505050505
186 0.0505050505050505
187 0.0404040404040404
188 0.0404040404040404
189 0.0404040404040404
190 0.0404040404040404
191 0.0404040404040404
192 0.0404040404040404
193 0.0404040404040404
194 0.0404040404040404
195 0.0404040404040404
196 0.0303030303030303
197 0.0303030303030303
198 0.0303030303030303
199 0.0303030303030303
200 0.0303030303030303
};
\addlegendentry{uniform}
\addplot [thick, orchid227119194, dashed]
table {%
1 0.999991007951492
2 0.999985111380041
3 0.99995127443166
4 0.999924791823838
5 0.99990834368639
6 0.99987975985706
7 0.968796951111886
8 0.955347708644058
9 0.955341906394397
10 0.955308886089422
11 0.955283932758217
12 0.955261576922396
13 0.955231609997765
14 0.955213951337782
15 0.955186026348475
16 0.93613454986308
17 0.936118246813011
18 0.936107453413181
19 0.936094710543483
20 0.936057075523459
21 0.896232069122794
22 0.896200060391204
23 0.896190491583351
24 0.896176153375281
25 0.863194929185318
26 0.863190550007285
27 0.863162764015748
28 0.827826124388984
29 0.79751232030365
30 0.777291834371819
31 0.746971408385705
32 0.726716771705964
33 0.696402807870331
34 0.676139622649296
35 0.655924605038864
36 0.635707534498546
37 0.615489521439694
38 0.595271199109426
39 0.585165168649455
40 0.564916906530866
41 0.554807138167941
42 0.53454594107378
43 0.524434043107829
44 0.504213449858834
45 0.494099128478989
46 0.483979743128627
47 0.473860693492864
48 0.463756127959172
49 0.453634454677449
50 0.443529899152834
51 0.433412212306034
52 0.423291945050854
53 0.413176379468661
54 0.403066591332294
55 0.392949785503255
56 0.382828934688733
57 0.372710551407909
58 0.372705144325167
59 0.362585431420291
60 0.352482002989719
61 0.342364596506899
62 0.342350299010029
63 0.332237566703629
64 0.33222493508895
65 0.322113089769248
66 0.311948909033478
67 0.311943448531328
68 0.301824194778552
69 0.301818855189274
70 0.291706404676687
71 0.291680895500031
72 0.281563952709198
73 0.28155018099294
74 0.27143153162387
75 0.271417859724616
76 0.261291111804574
77 0.261285497196125
78 0.251178638805253
79 0.251162291307129
80 0.251146925693778
81 0.241027912367712
82 0.241021655485171
83 0.230883196245214
84 0.230863207515036
85 0.230853348903214
86 0.220741273522611
87 0.220727585943277
88 0.220700386001463
89 0.210583825845118
90 0.210572267862777
91 0.210557956489244
92 0.200451383905015
93 0.200410209022819
94 0.200404555652967
95 0.19028661526887
96 0.190271470866526
97 0.190257810185625
98 0.190225092455458
99 0.18011991415626
100 0.180116668728417
101 0.180103952060784
102 0.180087853357402
103 0.169979882890351
104 0.169973975344322
105 0.169958387070919
106 0.169946967117579
107 0.159838490499177
108 0.159828393159957
109 0.159782642608913
110 0.159775766717239
111 0.149655284356491
112 0.149643183896596
113 0.14963114355914
114 0.149612717314887
115 0.149609026550533
116 0.139494694959451
117 0.139482471683306
118 0.139464558286605
119 0.139446387386155
120 0.139424861819226
121 0.129313590575725
122 0.129267987859565
123 0.129257420730835
124 0.12924415246996
125 0.129228602250138
126 0.129213663487864
127 0.119070592188287
128 0.119061011819405
129 0.11905594454493
130 0.119045848673372
131 0.119042689918869
132 0.119029657816173
133 0.10892576369847
134 0.108901596951992
135 0.108860968542574
136 0.108849661624751
137 0.108837335704167
138 0.108829352863044
139 0.0987230725939629
140 0.0987149587292631
141 0.0987060056979892
142 0.0986818893705483
143 0.0986797735321989
144 0.0986765926156413
145 0.098659987873932
146 0.0885472156884156
147 0.0885321621879298
148 0.0885226960567216
149 0.088505374078859
150 0.0884860868652295
151 0.0884829051303039
152 0.088474022550407
153 0.0884640199313544
154 0.0782878018345978
155 0.0782779562307088
156 0.0782638345473424
157 0.0782580257364449
158 0.0782411423608331
159 0.0782359469275661
160 0.0782329615105112
161 0.078222583241401
162 0.0681160399573879
163 0.0681100692517895
164 0.0680948827990529
165 0.0680856168859357
166 0.068069608787807
167 0.0680658516511044
168 0.0680575310503979
169 0.0680075107630759
170 0.068001902981638
171 0.0578895441158156
172 0.0578846039277993
173 0.0578638553197426
174 0.0578470707029528
175 0.057831696740404
176 0.0578208350125981
177 0.0577623745243782
178 0.0577494559400383
179 0.047643110641891
180 0.047637792289811
181 0.047632486735075
182 0.0476283846693262
183 0.0476234975924958
184 0.0476047185436176
185 0.0475546157082547
186 0.0475384405186658
187 0.0374245043963444
188 0.0374146990107944
189 0.0373989036766659
190 0.0373532230432311
191 0.0373346539391335
192 0.0373235063911879
193 0.0373154972684987
194 0.0373058536487816
195 0.0373011910801644
196 0.0271400605201041
197 0.0176847144390903
198 0.0176485463173434
199 7.28049713827339e-06
200 1.11022302462516e-16
};
\addlegendentry{uniform+logical};
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/NoSideInfoCSf_propto_M_large_160.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.2, draw opacity=1, text opacity=1, draw=none, at={(0.01,0.985)},anchor=north west},
tick align=outside,
tick pos=left,
title={$N_1/N=0.8$,    \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
xticklabels={,,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=-0.0499999999999997, ymax=1.05,
ytick style={color=darkslategray38},
yticklabels={,,}
]
\addplot [thick, steelblue31119180]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.808080808080808
7 0.646464646464647
8 0.525252525252525
9 0.444444444444444
10 0.393939393939394
11 0.343434343434343
12 0.313131313131313
13 0.272727272727273
14 0.242424242424242
15 0.232323232323232
16 0.212121212121212
17 0.191919191919192
18 0.191919191919192
19 0.171717171717172
20 0.161616161616162
21 0.151515151515152
22 0.151515151515152
23 0.131313131313131
24 0.131313131313131
25 0.131313131313131
26 0.111111111111111
27 0.111111111111111
28 0.111111111111111
29 0.111111111111111
30 0.0909090909090909
31 0.0909090909090909
32 0.0909090909090909
33 0.0909090909090909
34 0.0909090909090909
35 0.0808080808080808
36 0.0808080808080808
37 0.0707070707070707
38 0.0707070707070707
39 0.0707070707070707
40 0.0707070707070707
41 0.0707070707070707
42 0.0707070707070707
43 0.0707070707070707
44 0.0606060606060606
45 0.0606060606060606
46 0.0606060606060606
47 0.0606060606060606
48 0.0505050505050506
49 0.0505050505050506
50 0.0505050505050506
51 0.0505050505050506
52 0.0505050505050506
53 0.0505050505050506
54 0.0505050505050506
55 0.0505050505050506
56 0.0505050505050506
57 0.0505050505050506
58 0.0505050505050506
59 0.0505050505050506
60 0.0505050505050506
61 0.0505050505050506
62 0.0505050505050506
63 0.0404040404040404
64 0.0404040404040404
65 0.0303030303030303
66 0.0303030303030303
67 0.0303030303030303
68 0.0303030303030303
69 0.0303030303030303
70 0.0303030303030303
71 0.0303030303030303
72 0.0303030303030303
73 0.0303030303030303
74 0.0303030303030303
75 0.0303030303030303
76 0.0303030303030303
77 0.0303030303030303
78 0.0303030303030303
79 0.0303030303030303
80 0.0303030303030303
81 0.0303030303030303
82 0.0303030303030303
83 0.0303030303030303
84 0.0303030303030303
85 0.0303030303030303
86 0.0303030303030303
87 0.0303030303030303
88 0.0303030303030303
89 0.0303030303030303
90 0.0303030303030303
91 0.0303030303030303
92 0.0303030303030303
93 0.0303030303030303
94 0.0303030303030303
95 0.0303030303030303
96 0.0303030303030303
97 0.0303030303030303
98 0.0202020202020202
99 0.0202020202020202
100 0.0202020202020202
101 0.0202020202020202
102 0.0202020202020202
103 0.0202020202020202
104 0.0202020202020202
105 0.0202020202020202
106 0.0202020202020202
107 0.0202020202020202
108 0.0202020202020202
109 0.0202020202020202
110 0.0202020202020202
111 0.0202020202020202
112 0.0202020202020202
113 0.0202020202020202
114 0.0202020202020202
115 0.0202020202020202
116 0.0101010101010101
117 0.0101010101010101
118 0.0101010101010101
119 0.0101010101010101
120 0.0101010101010101
121 0.0101010101010101
122 0.0101010101010101
123 0.0101010101010101
124 0.0101010101010101
125 0.0101010101010101
126 0.0101010101010101
127 0.0101010101010101
128 0.0101010101010101
129 0.0101010101010101
130 0.0101010101010101
131 0.0101010101010101
132 0.0101010101010101
133 0.0101010101010101
134 0.0101010101010101
135 0.0101010101010101
136 0.0101010101010101
137 0.0101010101010101
138 0.0101010101010101
139 0.0101010101010101
140 0.0101010101010101
141 0.0101010101010101
142 0.0101010101010101
143 0.0101010101010101
144 0.0101010101010101
145 0.0101010101010101
146 0.0101010101010101
147 0.0101010101010101
148 0.0101010101010101
149 0.0101010101010101
150 0.0101010101010101
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.0101010101010101
157 0.0101010101010101
158 0.0101010101010101
159 0.0101010101010101
160 0.0101010101010101
161 0.0101010101010101
162 0.0101010101010101
163 0.0101010101010101
164 0.0101010101010101
165 0.0101010101010101
166 0.0101010101010101
167 0.0101010101010101
168 0.0101010101010101
169 0.0101010101010101
170 0.0101010101010101
171 0.0101010101010101
172 0.0101010101010101
173 0.0101010101010101
174 0.0101010101010101
175 0.0101010101010101
176 0.0101010101010101
177 0.0101010101010101
178 0.0101010101010101
179 0.0101010101010101
180 0.0101010101010101
181 0.0101010101010101
182 0.0101010101010101
183 0.0101010101010101
184 0.0101010101010101
185 0.0101010101010101
186 0.0101010101010101
187 0.0101010101010101
188 0.0101010101010101
189 0.0101010101010101
190 0.0101010101010101
191 0.0101010101010101
192 0.0101010101010101
193 0.0101010101010101
194 0.0101010101010101
195 0.0101010101010101
196 0.0101010101010101
197 0.0101010101010101
198 0.0101010101010101
199 0.0101010101010101
200 0.0101010101010101
};
\addlegendentry{propM}
\addplot [thick, mediumpurple148103189, dashed]
table {%
1 0.992646690830252
2 0.982898055012942
3 0.973797665546016
4 0.96576125445474
5 0.955486266733075
6 0.808080808080808
7 0.646464646464647
8 0.525252525252525
9 0.444444444444444
10 0.393939393939394
11 0.343434343434343
12 0.313131313131313
13 0.272727272727273
14 0.242424242424242
15 0.232323232323232
16 0.212121212121212
17 0.191919191919192
18 0.191919191919192
19 0.171717171717172
20 0.161616161616162
21 0.151515151515152
22 0.151515151515152
23 0.131313131313131
24 0.131313131313131
25 0.131313131313131
26 0.111111111111111
27 0.111111111111111
28 0.111111111111111
29 0.111111111111111
30 0.0909090909090909
31 0.0909090909090909
32 0.0909090909090909
33 0.0909090909090909
34 0.0909090909090909
35 0.0808080808080808
36 0.0808080808080808
37 0.0707070707070707
38 0.0707070707070707
39 0.0707070707070707
40 0.0707070707070707
41 0.0707070707070707
42 0.0707070707070707
43 0.0707070707070707
44 0.0606060606060606
45 0.0606060606060606
46 0.0606060606060606
47 0.0606060606060606
48 0.0505050505050506
49 0.0505050505050506
50 0.0505050505050506
51 0.0505050505050506
52 0.0505050505050506
53 0.0505050505050506
54 0.0505050505050506
55 0.0505050505050506
56 0.0505050505050506
57 0.0505050505050506
58 0.0505050505050506
59 0.0505050505050506
60 0.0505050505050506
61 0.0505050505050506
62 0.0505050505050506
63 0.0404040404040404
64 0.0404040404040404
65 0.0303030303030303
66 0.0303030303030303
67 0.0303030303030303
68 0.0303030303030303
69 0.0303030303030303
70 0.0303030303030303
71 0.0303030303030303
72 0.0303030303030303
73 0.0303030303030303
74 0.0303030303030303
75 0.0303030303030303
76 0.0303030303030303
77 0.0303030303030303
78 0.0303030303030303
79 0.0303030303030303
80 0.0303030303030303
81 0.0303030303030303
82 0.0303030303030303
83 0.0303030303030303
84 0.0303030303030303
85 0.0303030303030303
86 0.0303030303030303
87 0.0303030303030303
88 0.0303030303030303
89 0.0303030303030303
90 0.0303030303030303
91 0.0303030303030303
92 0.0303030303030303
93 0.0303030303030303
94 0.0303030303030303
95 0.0303030303030303
96 0.0303030303030303
97 0.0303030303030303
98 0.0202020202020202
99 0.0202020202020202
100 0.0202020202020202
101 0.0202020202020202
102 0.0202020202020202
103 0.0202020202020202
104 0.0202020202020202
105 0.0202020202020202
106 0.0202020202020202
107 0.0202020202020202
108 0.0202020202020202
109 0.0202020202020202
110 0.0202020202020202
111 0.0202020202020202
112 0.0202020202020202
113 0.0202020202020202
114 0.0202020202020202
115 0.0202020202020202
116 0.0101010101010101
117 0.0101010101010101
118 0.0101010101010101
119 0.0101010101010101
120 0.0101010101010101
121 0.0101010101010101
122 0.0101010101010101
123 0.0101010101010101
124 0.0101010101010101
125 0.0101010101010101
126 0.0101010101010101
127 0.0101010101010101
128 0.0101010101010101
129 0.0101010101010101
130 0.0101010101010101
131 0.0101010101010101
132 0.0101010101010101
133 0.0101010101010101
134 0.0101010101010101
135 0.0101010101010101
136 0.0101010101010101
137 0.0101010101010101
138 0.0101010101010101
139 0.0101010101010101
140 0.0101010101010101
141 0.0101010101010101
142 0.0101010101010101
143 0.0101010101010101
144 0.0101010101010101
145 0.0101010101010101
146 0.0101010101010101
147 0.0101010101010101
148 0.0101010101010101
149 0.0101010101010101
150 0.0101010101010101
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.00822919910756914
157 0.00553160068682945
158 0.00552473368199868
159 0.00403853949467659
160 0.00202221157393323
161 0.000224359001740559
162 0.000219205587637328
163 0.000215661041477855
164 0.000212302997991576
165 0.000201745131171105
166 0.00019514370388829
167 0.000193812693341844
168 0.000189677663250842
169 0.000187986205514523
170 0.000182329861516894
171 0.000172302300031957
172 0.000161769954881708
173 0.000154111462050133
174 0.000149811610219763
175 0.000140183524427018
176 0.000129894502355232
177 0.000125448829098485
178 0.000115752278680104
179 0.000105107750107414
180 9.77157279972163e-05
181 9.02549194172764e-05
182 8.29981045950001e-05
183 7.47798348325057e-05
184 6.65422043510944e-05
185 6.12181314112448e-05
186 5.78914576204737e-05
187 5.36887725939295e-05
188 5.2379804965641e-05
189 4.55109733293879e-05
190 4.15177358946694e-05
191 3.63000804401992e-05
192 3.03595787799482e-05
193 2.18617063553195e-05
194 1.83701409558479e-05
195 1.47858810572998e-05
196 8.16768787681443e-06
197 6.20585916111249e-06
198 3.93539220711059e-06
199 2.4476474951296e-06
200 3.33066907387547e-16
};
\addlegendentry{propM+logical}
\addplot [thick, forestgreen4416044]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.818181818181818
7 0.797979797979798
8 0.797979797979798
9 0.737373737373737
10 0.717171717171717
11 0.656565656565657
12 0.606060606060606
13 0.565656565656566
14 0.535353535353535
15 0.515151515151515
16 0.474747474747475
17 0.454545454545455
18 0.434343434343434
19 0.414141414141414
20 0.393939393939394
21 0.373737373737374
22 0.373737373737374
23 0.353535353535354
24 0.343434343434343
25 0.333333333333333
26 0.333333333333333
27 0.323232323232323
28 0.313131313131313
29 0.323232323232323
30 0.303030303030303
31 0.313131313131313
32 0.303030303030303
33 0.292929292929293
34 0.292929292929293
35 0.292929292929293
36 0.282828282828283
37 0.282828282828283
38 0.272727272727273
39 0.262626262626263
40 0.252525252525253
41 0.262626262626263
42 0.242424242424242
43 0.242424242424242
44 0.242424242424242
45 0.242424242424242
46 0.232323232323232
47 0.232323232323232
48 0.232323232323232
49 0.232323232323232
50 0.222222222222222
51 0.222222222222222
52 0.222222222222222
53 0.222222222222222
54 0.212121212121212
55 0.212121212121212
56 0.202020202020202
57 0.212121212121212
58 0.202020202020202
59 0.202020202020202
60 0.202020202020202
61 0.202020202020202
62 0.191919191919192
63 0.191919191919192
64 0.191919191919192
65 0.191919191919192
66 0.191919191919192
67 0.191919191919192
68 0.191919191919192
69 0.181818181818182
70 0.181818181818182
71 0.181818181818182
72 0.181818181818182
73 0.171717171717172
74 0.171717171717172
75 0.171717171717172
76 0.171717171717172
77 0.171717171717172
78 0.161616161616162
79 0.171717171717172
80 0.171717171717172
81 0.171717171717172
82 0.161616161616162
83 0.161616161616162
84 0.161616161616162
85 0.161616161616162
86 0.161616161616162
87 0.161616161616162
88 0.161616161616162
89 0.161616161616162
90 0.161616161616162
91 0.151515151515151
92 0.151515151515151
93 0.151515151515151
94 0.151515151515151
95 0.151515151515151
96 0.141414141414141
97 0.141414141414141
98 0.141414141414141
99 0.141414141414141
100 0.141414141414141
101 0.141414141414141
102 0.141414141414141
103 0.141414141414141
104 0.141414141414141
105 0.141414141414141
106 0.141414141414141
107 0.141414141414141
108 0.141414141414141
109 0.131313131313131
110 0.131313131313131
111 0.131313131313131
112 0.131313131313131
113 0.131313131313131
114 0.131313131313131
115 0.131313131313131
116 0.131313131313131
117 0.131313131313131
118 0.131313131313131
119 0.131313131313131
120 0.121212121212121
121 0.121212121212121
122 0.121212121212121
123 0.121212121212121
124 0.121212121212121
125 0.121212121212121
126 0.121212121212121
127 0.121212121212121
128 0.121212121212121
129 0.111111111111111
130 0.111111111111111
131 0.111111111111111
132 0.111111111111111
133 0.111111111111111
134 0.111111111111111
135 0.111111111111111
136 0.111111111111111
137 0.111111111111111
138 0.111111111111111
139 0.111111111111111
140 0.111111111111111
141 0.111111111111111
142 0.111111111111111
143 0.111111111111111
144 0.111111111111111
145 0.111111111111111
146 0.111111111111111
147 0.101010101010101
148 0.101010101010101
149 0.101010101010101
150 0.101010101010101
151 0.101010101010101
152 0.101010101010101
153 0.101010101010101
154 0.101010101010101
155 0.0909090909090909
156 0.0909090909090909
157 0.0909090909090909
158 0.0909090909090909
159 0.0909090909090909
160 0.0909090909090909
161 0.0909090909090909
162 0.0909090909090909
163 0.0909090909090909
164 0.0909090909090909
165 0.0909090909090909
166 0.0909090909090909
167 0.0909090909090909
168 0.0909090909090909
169 0.0909090909090909
170 0.0909090909090909
171 0.0909090909090909
172 0.0909090909090909
173 0.0909090909090909
174 0.0808080808080808
175 0.0808080808080808
176 0.0808080808080808
177 0.0808080808080808
178 0.0808080808080808
179 0.0808080808080808
180 0.0808080808080808
181 0.0808080808080808
182 0.0808080808080808
183 0.0808080808080808
184 0.0808080808080808
185 0.0808080808080808
186 0.0808080808080808
187 0.0808080808080808
188 0.0808080808080808
189 0.0808080808080808
190 0.0808080808080808
191 0.0808080808080808
192 0.0808080808080808
193 0.0808080808080808
194 0.0808080808080808
195 0.0808080808080808
196 0.0808080808080808
197 0.0808080808080808
198 0.0808080808080808
199 0.0808080808080808
200 0.0808080808080808
};
\addlegendentry{uniform}
\addplot [thick, orchid227119194, dashed]
table {%
1 0.997021932877735
2 0.990293272049761
3 0.983073936511524
4 0.978196182840988
5 0.973143426964594
6 0.797257986594047
7 0.712860700236771
8 0.712854089094198
9 0.712232868442784
10 0.676767676767677
11 0.626262626262626
12 0.606060606060606
13 0.555555555555556
14 0.535353535353535
15 0.515151515151515
16 0.474747474747475
17 0.444444444444445
18 0.404040404040404
19 0.393939393939394
20 0.363636363636364
21 0.353535353535354
22 0.333333333333333
23 0.333333333333333
24 0.313131313131313
25 0.313131313131313
26 0.313131313131313
27 0.313131313131313
28 0.313131313131313
29 0.313131313131313
30 0.303030303030303
31 0.303030303030303
32 0.303030303030303
33 0.292929292929293
34 0.282828282828283
35 0.282828282828283
36 0.282828282828283
37 0.272727272727273
38 0.272727272727273
39 0.262626262626263
40 0.252525252525253
41 0.252525252525253
42 0.242424242424242
43 0.242424242424242
44 0.242424242424242
45 0.232323232323232
46 0.232323232323232
47 0.232323232323232
48 0.232323232323232
49 0.232323232323232
50 0.222222222222222
51 0.222222222222222
52 0.212121212121212
53 0.212121212121212
54 0.202020202020202
55 0.202020202020202
56 0.191919191919192
57 0.191919191919192
58 0.191919191919192
59 0.191919191919192
60 0.191919191919192
61 0.191919191919192
62 0.191919191919192
63 0.191919191919192
64 0.191919191919192
65 0.191919191919192
66 0.191919191919192
67 0.191919191919192
68 0.191919191919192
69 0.181818181818182
70 0.171717171717172
71 0.171717171717172
72 0.171717171717172
73 0.171717171717172
74 0.171717171717172
75 0.171717171717172
76 0.171717171717172
77 0.171717171717172
78 0.161616161616162
79 0.161616161616162
80 0.161616161616162
81 0.161616161616162
82 0.161616161616162
83 0.161616161616162
84 0.161616161616162
85 0.161616161616162
86 0.161616161616162
87 0.161616161616162
88 0.161616161616162
89 0.161616161616162
90 0.161616161616162
91 0.151515151515151
92 0.151515151515151
93 0.151515151515151
94 0.151515151515151
95 0.151515151515151
96 0.141414141414141
97 0.141414141414141
98 0.141414141414141
99 0.141414141414141
100 0.141414141414141
101 0.141414141414141
102 0.141414141414141
103 0.141414141414141
104 0.141414141414141
105 0.141414141414141
106 0.141414141414141
107 0.141414141414141
108 0.141414141414141
109 0.131313131313131
110 0.131313131313131
111 0.131313131313131
112 0.131313131313131
113 0.131313131313131
114 0.131313131313131
115 0.131313131313131
116 0.131313131313131
117 0.131313131313131
118 0.131313131313131
119 0.131313131313131
120 0.121212121212121
121 0.121212121212121
122 0.121212121212121
123 0.121212121212121
124 0.121212121212121
125 0.121212121212121
126 0.121212121212121
127 0.121212121212121
128 0.121212121212121
129 0.111111111111111
130 0.111111111111111
131 0.111111111111111
132 0.111111111111111
133 0.111111111111111
134 0.111111111111111
135 0.111111111111111
136 0.111111111111111
137 0.111111111111111
138 0.111111111111111
139 0.111111111111111
140 0.111111111111111
141 0.111111111111111
142 0.111111111111111
143 0.111111111111111
144 0.111111111111111
145 0.111111111111111
146 0.111111111111111
147 0.101010101010101
148 0.101010101010101
149 0.101010101010101
150 0.101010101010101
151 0.101010101010101
152 0.101010101010101
153 0.101010101010101
154 0.101010101010101
155 0.0909090909090909
156 0.0909090909090909
157 0.0909090909090909
158 0.0909090909090909
159 0.0909090909090909
160 0.0909090909090909
161 0.0909090909090909
162 0.0909090909090909
163 0.0909090909090909
164 0.0909090909090909
165 0.0909090909090909
166 0.0909090909090909
167 0.0909090909090909
168 0.0909090909090909
169 0.0909090909090909
170 0.0892322184969493
171 0.0858583781018692
172 0.0826307590821637
173 0.0826307503791357
174 0.0784501330891837
175 0.0757963447063853
176 0.074304263573545
177 0.0716179448966307
178 0.0683158827012842
179 0.0674525557879844
180 0.0636390830780626
181 0.0625242550577446
182 0.0618396877138531
183 0.0603340574180369
184 0.0566696362942642
185 0.0526202497136794
186 0.0505939469841908
187 0.0471401200675784
188 0.0436096181054957
189 0.0342027686252041
190 0.0341924796031323
191 0.0310957675620785
192 0.024756526197853
193 0.0190914302875373
194 0.0156622468380959
195 0.0156549900232736
196 0.00900864916511335
197 0.00900510461895387
198 0.0062594537879983
199 6.86883163658614e-06
200 3.33066907387547e-16
};
\addlegendentry{uniform+logical};
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/NoSideInfoCSf_propto_M_large_40.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.2,
    draw opacity=1,
    text opacity=1,
    at={(0.5,-0.6)},
    anchor=north,
    draw=none},
tick align=outside,
tick pos=left,
title={$N_1/N=0.2$,    \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
xticklabels={,,},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Width of CS},
ymin=-0.0500000000000002, ymax=1.05,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue31119180]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.808080808080808
7 0.636363636363636
8 0.525252525252525
9 0.444444444444444
10 0.383838383838384
11 0.343434343434343
12 0.303030303030303
13 0.272727272727273
14 0.262626262626263
15 0.242424242424242
16 0.222222222222222
17 0.212121212121212
18 0.191919191919192
19 0.181818181818182
20 0.171717171717172
21 0.161616161616162
22 0.151515151515152
23 0.151515151515152
24 0.131313131313131
25 0.131313131313131
26 0.131313131313131
27 0.121212121212121
28 0.111111111111111
29 0.111111111111111
30 0.101010101010101
31 0.101010101010101
32 0.101010101010101
33 0.0909090909090909
34 0.0909090909090909
35 0.0808080808080808
36 0.0808080808080808
37 0.0808080808080808
38 0.0808080808080808
39 0.0808080808080808
40 0.0808080808080808
41 0.0808080808080808
42 0.0606060606060606
43 0.0606060606060606
44 0.0606060606060606
45 0.0606060606060606
46 0.0606060606060606
47 0.0606060606060606
48 0.0606060606060606
49 0.0606060606060606
50 0.0606060606060606
51 0.0606060606060606
52 0.0606060606060606
53 0.0606060606060606
54 0.0505050505050506
55 0.0505050505050506
56 0.0505050505050506
57 0.0505050505050506
58 0.0505050505050506
59 0.0505050505050506
60 0.0505050505050506
61 0.0505050505050506
62 0.0404040404040404
63 0.0404040404040404
64 0.0404040404040404
65 0.0404040404040404
66 0.0404040404040404
67 0.0404040404040404
68 0.0404040404040404
69 0.0404040404040404
70 0.0404040404040404
71 0.0404040404040404
72 0.0404040404040404
73 0.0404040404040404
74 0.0303030303030303
75 0.0303030303030303
76 0.0303030303030303
77 0.0303030303030303
78 0.0303030303030303
79 0.0303030303030303
80 0.0303030303030303
81 0.0303030303030303
82 0.0303030303030303
83 0.0303030303030303
84 0.0303030303030303
85 0.0303030303030303
86 0.0303030303030303
87 0.0303030303030303
88 0.0303030303030303
89 0.0303030303030303
90 0.0303030303030303
91 0.0303030303030303
92 0.0303030303030303
93 0.0303030303030303
94 0.0303030303030303
95 0.0303030303030303
96 0.0303030303030303
97 0.0303030303030303
98 0.0303030303030303
99 0.0303030303030303
100 0.0303030303030303
101 0.0202020202020202
102 0.0202020202020202
103 0.0202020202020202
104 0.0202020202020202
105 0.0202020202020202
106 0.0202020202020202
107 0.0202020202020202
108 0.0202020202020202
109 0.0202020202020202
110 0.0202020202020202
111 0.0202020202020202
112 0.0202020202020202
113 0.0202020202020202
114 0.0202020202020202
115 0.0202020202020202
116 0.0202020202020202
117 0.0202020202020202
118 0.0202020202020202
119 0.0202020202020202
120 0.0202020202020202
121 0.0202020202020202
122 0.0202020202020202
123 0.0202020202020202
124 0.0202020202020202
125 0.0101010101010101
126 0.0101010101010101
127 0.0101010101010101
128 0.0101010101010101
129 0.0101010101010101
130 0.0101010101010101
131 0.0101010101010101
132 0.0101010101010101
133 0.0101010101010101
134 0.0101010101010101
135 0.0101010101010101
136 0.0101010101010101
137 0.0101010101010101
138 0.0101010101010101
139 0.0101010101010101
140 0.0101010101010101
141 0.0101010101010101
142 0.0101010101010101
143 0.0101010101010101
144 0.0101010101010101
145 0.0101010101010101
146 0.0101010101010101
147 0.0101010101010101
148 0.0101010101010101
149 0.0101010101010101
150 0.0101010101010101
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.0101010101010101
157 0.0101010101010101
158 0.0101010101010101
159 0.0101010101010101
160 0.0101010101010101
161 0.0101010101010101
162 0.0101010101010101
163 0.0101010101010101
164 0.0101010101010101
165 0.0101010101010101
166 0.0101010101010101
167 0.0101010101010101
168 0.0101010101010101
169 0.0101010101010101
170 0.0101010101010101
171 0.0101010101010101
172 0.0101010101010101
173 0.0101010101010101
174 0.0101010101010101
175 0.0101010101010101
176 0.0101010101010101
177 0.0101010101010101
178 0.0101010101010101
179 0.0101010101010101
180 0.0101010101010101
181 0.0101010101010101
182 0.0101010101010101
183 0.0101010101010101
184 0.0101010101010101
185 0.0101010101010101
186 0.0101010101010101
187 0.0101010101010101
188 0.0101010101010101
189 0.0101010101010101
190 0.0101010101010101
191 0.0101010101010101
192 0.0101010101010101
193 0.0101010101010101
194 0.0101010101010101
195 0.0101010101010101
196 0.0101010101010101
197 0.0101010101010101
198 0.0101010101010101
199 0.0101010101010101
200 0.0101010101010101
};
\addlegendentry{propM}
\addplot [thick, mediumpurple148103189, dashed]
table {%
1 0.986536225739077
2 0.954470830199634
3 0.91643251337879
4 0.877113015911975
5 0.843199950262008
6 0.785460245920715
7 0.636363636363636
8 0.525252525252525
9 0.444444444444444
10 0.383838383838384
11 0.343434343434343
12 0.303030303030303
13 0.272727272727273
14 0.242424242424242
15 0.232323232323232
16 0.222222222222222
17 0.212121212121212
18 0.191919191919192
19 0.181818181818182
20 0.171717171717172
21 0.161616161616162
22 0.151515151515152
23 0.151515151515152
24 0.131313131313131
25 0.131313131313131
26 0.131313131313131
27 0.121212121212121
28 0.111111111111111
29 0.111111111111111
30 0.101010101010101
31 0.101010101010101
32 0.101010101010101
33 0.0909090909090909
34 0.0854324385944415
35 0.0693123086439911
36 0.0576295821852717
37 0.0514315022631038
38 0.0235632364499981
39 0.0235283204325965
40 0.0154521541954453
41 0.00841354956744178
42 0.00839523474514003
43 0.00835252815977827
44 0.00373587849618184
45 0.00370653054976444
46 0.00368118599764333
47 0.00364839237823744
48 0.00360757237743758
49 0.00358505327418368
50 0.0035448328984492
51 0.00352931374167753
52 0.00350615422204636
53 0.00346524220570554
54 0.00343543667138069
55 0.00341167840666623
56 0.00337067852724759
57 0.00332811290172874
58 0.00331272931333848
59 0.00327669697490729
60 0.00323409676929998
61 0.00320636087585602
62 0.00318656409765528
63 0.00315710345279763
64 0.00312145111476514
65 0.0030863106894311
66 0.00304860839917964
67 0.00300902692142202
68 0.0029877567564357
69 0.00296612394263618
70 0.00293135103253084
71 0.00289586097491457
72 0.00286472396572335
73 0.00284048697136996
74 0.00282822062670018
75 0.00278865872600398
76 0.00275897839707362
77 0.0027517787430662
78 0.00272844708490005
79 0.00268949995445267
80 0.00266489736746933
81 0.00264541730523971
82 0.00262847234320995
83 0.00259378590812653
84 0.00257426235714309
85 0.00254893656552635
86 0.00250684562055281
87 0.00249085083228351
88 0.00245304370084753
89 0.00242532696908149
90 0.00239327450997706
91 0.00237469706608373
92 0.00235411501236726
93 0.00232481139242746
94 0.00231195619947278
95 0.00229603401639356
96 0.00227493318018546
97 0.00224284425898869
98 0.00221817736010688
99 0.00218887966832659
100 0.00216412377314612
101 0.00215849627267795
102 0.00214222778043227
103 0.00212179328159801
104 0.00209775041985383
105 0.00208818962315183
106 0.00205376374920019
107 0.00201522283666689
108 0.00199658826472615
109 0.0019625702381787
110 0.00194248493297711
111 0.00193495708407654
112 0.00192081407669176
113 0.00190122069211973
114 0.0018636496661566
115 0.00184586977925272
116 0.00183516044345999
117 0.00180226065222922
118 0.00177041037669889
119 0.00175500620058822
120 0.00173665854158822
121 0.0017033005503051
122 0.00168385677236671
123 0.0016627266426994
124 0.00162997028590817
125 0.0016081314369939
126 0.00157283019398824
127 0.00155235661664477
128 0.00154684903043512
129 0.00150858203821724
130 0.00149499973762213
131 0.00145721699805346
132 0.00141677230131132
133 0.00139056055818043
134 0.00136765664925786
135 0.00135527147150272
136 0.00131248098223935
137 0.00129968868397201
138 0.00127484647871956
139 0.00124390824867049
140 0.00120298593507606
141 0.00116477713010044
142 0.00114207423801238
143 0.00112867105788705
144 0.0011032808764716
145 0.00109052724532221
146 0.00107352032697405
147 0.0010380857068335
148 0.00099473647524162
149 0.000960335967301496
150 0.000920123464863254
151 0.000902874219913863
152 0.000884371929914529
153 0.000868762517176158
154 0.000840935629279227
155 0.000836201974020345
156 0.000812006219978123
157 0.000796680034899411
158 0.00077219399146633
159 0.000736451088899637
160 0.000725222111333856
161 0.000681981345073135
162 0.000648079349099162
163 0.000615420868265493
164 0.000602801508805095
165 0.000592857575580807
166 0.000575332218708424
167 0.000563740286653069
168 0.000548085012185506
169 0.000517364495276507
170 0.000480368094668893
171 0.000460474405098554
172 0.000451329472332618
173 0.000415302127991235
174 0.000394800245210325
175 0.000379854490876408
176 0.000371815434217493
177 0.000361093191361794
178 0.000353633648739082
179 0.000338824847425201
180 0.000302948068210407
181 0.000290668307637687
182 0.000281793415024767
183 0.000239292480037956
184 0.00022344387800044
185 0.000181300308114363
186 0.000165286625883332
187 0.000156891057379704
188 0.000143157643622382
189 0.00013579346314474
190 0.000120380260177799
191 0.000105745474483498
192 8.99313907085642e-05
193 6.3803979883259e-05
194 5.21261496665426e-05
195 4.0694168987776e-05
196 3.16413514327429e-05
197 2.43456520776508e-05
198 1.20104553781308e-05
199 4.90266076735857e-06
200 -2.22044604925031e-16
};
\addlegendentry{propM+logical}
\addplot [thick, forestgreen4416044]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 0.98989898989899
11 0.98989898989899
12 0.98989898989899
13 0.98989898989899
14 0.98989898989899
15 0.98989898989899
16 0.98989898989899
17 0.98989898989899
18 0.98989898989899
19 0.98989898989899
20 0.98989898989899
21 0.98989898989899
22 0.98989898989899
23 0.98989898989899
24 0.98989898989899
25 0.98989898989899
26 0.98989898989899
27 0.98989898989899
28 0.98989898989899
29 0.98989898989899
30 0.98989898989899
31 0.98989898989899
32 0.98989898989899
33 0.98989898989899
34 0.98989898989899
35 0.98989898989899
36 0.98989898989899
37 0.98989898989899
38 0.98989898989899
39 0.98989898989899
40 0.98989898989899
41 0.95959595959596
42 0.95959595959596
43 0.95959595959596
44 0.95959595959596
45 0.939393939393939
46 0.919191919191919
47 0.898989898989899
48 0.919191919191919
49 0.898989898989899
50 0.878787878787879
51 0.868686868686869
52 0.848484848484849
53 0.828282828282828
54 0.818181818181818
55 0.797979797979798
56 0.797979797979798
57 0.787878787878788
58 0.767676767676768
59 0.757575757575758
60 0.747474747474748
61 0.737373737373737
62 0.737373737373737
63 0.727272727272727
64 0.707070707070707
65 0.696969696969697
66 0.686868686868687
67 0.686868686868687
68 0.676767676767677
69 0.666666666666667
70 0.656565656565657
71 0.646464646464647
72 0.656565656565657
73 0.646464646464647
74 0.636363636363636
75 0.626262626262626
76 0.616161616161616
77 0.606060606060606
78 0.595959595959596
79 0.595959595959596
80 0.585858585858586
81 0.575757575757576
82 0.565656565656566
83 0.555555555555556
84 0.545454545454546
85 0.535353535353535
86 0.535353535353535
87 0.525252525252525
88 0.515151515151515
89 0.515151515151515
90 0.525252525252525
91 0.515151515151515
92 0.505050505050505
93 0.505050505050505
94 0.494949494949495
95 0.494949494949495
96 0.484848484848485
97 0.484848484848485
98 0.474747474747475
99 0.474747474747475
100 0.464646464646465
101 0.454545454545455
102 0.454545454545455
103 0.444444444444444
104 0.444444444444445
105 0.444444444444444
106 0.444444444444444
107 0.444444444444445
108 0.444444444444444
109 0.444444444444444
110 0.434343434343434
111 0.434343434343434
112 0.424242424242424
113 0.424242424242424
114 0.424242424242424
115 0.414141414141414
116 0.414141414141414
117 0.404040404040404
118 0.404040404040404
119 0.404040404040404
120 0.393939393939394
121 0.393939393939394
122 0.383838383838384
123 0.383838383838384
124 0.383838383838384
125 0.373737373737374
126 0.373737373737374
127 0.363636363636364
128 0.363636363636364
129 0.363636363636364
130 0.363636363636364
131 0.363636363636364
132 0.353535353535354
133 0.343434343434343
134 0.343434343434343
135 0.343434343434343
136 0.333333333333333
137 0.333333333333333
138 0.333333333333333
139 0.333333333333333
140 0.333333333333333
141 0.333333333333333
142 0.333333333333333
143 0.333333333333333
144 0.323232323232323
145 0.323232323232323
146 0.313131313131313
147 0.313131313131313
148 0.313131313131313
149 0.303030303030303
150 0.303030303030303
151 0.303030303030303
152 0.303030303030303
153 0.303030303030303
154 0.303030303030303
155 0.303030303030303
156 0.292929292929293
157 0.292929292929293
158 0.303030303030303
159 0.292929292929293
160 0.292929292929293
161 0.292929292929293
162 0.292929292929293
163 0.282828282828283
164 0.282828282828283
165 0.282828282828283
166 0.272727272727273
167 0.272727272727273
168 0.272727272727273
169 0.272727272727273
170 0.272727272727273
171 0.272727272727273
172 0.272727272727273
173 0.272727272727273
174 0.272727272727273
175 0.262626262626263
176 0.262626262626263
177 0.262626262626263
178 0.262626262626263
179 0.252525252525253
180 0.252525252525253
181 0.252525252525253
182 0.252525252525253
183 0.252525252525253
184 0.252525252525253
185 0.252525252525253
186 0.252525252525253
187 0.252525252525253
188 0.252525252525253
189 0.252525252525253
190 0.252525252525253
191 0.242424242424242
192 0.242424242424242
193 0.232323232323232
194 0.232323232323232
195 0.232323232323232
196 0.232323232323232
197 0.232323232323232
198 0.232323232323232
199 0.232323232323232
200 0.232323232323232
};
\addlegendentry{uniform}
\addplot [thick, orchid227119194, dashed]
table {%
1 0.999978899163792
2 0.999944881137244
3 0.999920395093811
4 0.960600897626996
5 0.929054934884349
6 0.917444276188661
7 0.917412187267464
8 0.91737009632249
9 0.91735146175055
10 0.917315809412517
11 0.917291572418164
12 0.917275917143696
13 0.917240615900691
14 0.917220181401856
15 0.917187281610626
16 0.917174896432871
17 0.917164952499646
18 0.917141194234932
19 0.917132319342319
20 0.917092106839881
21 0.917065979429055
22 0.917041137223803
23 0.917025618067031
24 0.896332152331934
25 0.896316138649703
26 0.896280998224369
27 0.896237757458108
28 0.896216124644308
29 0.896173334155045
30 0.896153440465475
31 0.896137831052736
32 0.86280434179875
33 0.862762198228864
34 0.843181952986609
35 0.843158793466978
36 0.843115444235386
37 0.84310629930262
38 0.843073542945829
39 0.843035002033296
40 0.843027802379288
41 0.804989485558444
42 0.804971960201571
43 0.804946634409955
44 0.804921244228539
45 0.80490399498359
46 0.804867967639249
47 0.804849390195355
48 0.763115089040859
49 0.763083036581755
50 0.763070770237085
51 0.763052990350181
52 0.763012170349381
53 0.762971258333041
54 0.762931037957306
55 0.762906282062126
56 0.732868559525436
57 0.732853155349326
58 0.732838346548012
59 0.732800079555794
60 0.73279168398729
61 0.707404890087901
62 0.700262954886682
63 0.700220389261164
64 0.700204467078084
65 0.691261682470274
66 0.681160659293643
67 0.655607910488122
68 0.655595591311963
69 0.655575529522057
70 0.65554462970186
71 0.646464646464647
72 0.626386076187419
73 0.626347918292794
74 0.608958637965971
75 0.608943253059313
76 0.608922691895014
77 0.606060606060606
78 0.595959595959596
79 0.585858585858586
80 0.585858585858586
81 0.575757575757576
82 0.565656565656566
83 0.555555555555556
84 0.545454545454546
85 0.535353535353535
86 0.535353535353535
87 0.525252525252525
88 0.515151515151515
89 0.515151515151515
90 0.505050505050505
91 0.505050505050505
92 0.505050505050505
93 0.505050505050505
94 0.494949494949495
95 0.484848484848485
96 0.484848484848485
97 0.484848484848485
98 0.474747474747475
99 0.474747474747475
100 0.464646464646465
101 0.454545454545455
102 0.454545454545455
103 0.444444444444444
104 0.431371322045793
105 0.421275420689122
106 0.421275381343541
107 0.407089539369588
108 0.393017094500962
109 0.393017058171458
110 0.393017031444877
111 0.393016995309185
112 0.393016961995467
113 0.393016948305561
114 0.389518917238123
115 0.389518887701017
116 0.379987320922022
117 0.379987286600828
118 0.358034406083478
119 0.357998373745046
120 0.357990845896146
121 0.357950401199404
122 0.357925734300522
123 0.357917695243863
124 0.357885844968333
125 0.354678134109285
126 0.354678075050631
127 0.344577046522566
128 0.344577009335728
129 0.344577001060163
130 0.323888379852427
131 0.323854477856453
132 0.323817481455846
133 0.320568709993544
134 0.320568681241621
135 0.320568630588817
136 0.310467607827697
137 0.310467585378384
138 0.310467522766291
139 0.310467469280135
140 0.290576474543235
141 0.290546794214304
142 0.283508189586301
143 0.283494607285706
144 0.281658935142466
145 0.281658902160898
146 0.281658847728055
147 0.281658822693402
148 0.28165879172236
149 0.271557730623879
150 0.271557678759302
151 0.271557605104372
152 0.251204932843932
153 0.246588283180336
154 0.204227867892443
155 0.204212541707365
156 0.204177855272281
157 0.204172227771813
158 0.169424618986826
159 0.16133183520875
160 0.155133755286582
161 0.155114311508644
162 0.155109408847876
163 0.155103901261667
164 0.155091046068712
165 0.155052098938265
166 0.155038365524507
167 0.155013020972386
168 0.155003460175684
169 0.144288379044198
170 0.144250676753946
171 0.144232174463947
172 0.144221452221091
173 0.144198933117837
174 0.144184790110453
175 0.144169406522062
176 0.131593444632739
177 0.131559044124798
178 0.103690778311693
179 0.103656352437741
180 0.103636872375511
181 0.103617278990939
182 0.103587975371
183 0.103545474436013
184 0.103534042455334
185 0.0712695123445866
186 0.0712269121389792
187 0.0712162028031865
188 0.0292079561131617
189 0.029195676352589
190 0.0291828840543217
191 0.0291658771359735
192 0.0291381412425296
193 0.00019589710257828
194 0.000174766972910967
195 0.000143629963719749
196 0.000115913231953702
197 9.96447397080269e-05
198 7.02967932906251e-05
199 3.27936194057799e-05
200 -2.22044604925031e-16
};
\addlegendentry{uniform+logical}
\legend{}
\end{axis}

\end{tikzpicture}


==> Figures/NoSideInfoHist_f_inv_propto_M_large_160.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, at={(0.25,0.9)}, legend columns=2, anchor=north west},
tick align=outside,
tick pos=left,
title={ $N_1/N=0.8$,    \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=37.65, xmax=111.35,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.65,
ytick style={color=darkslategray38}, 
yticklabels={,,}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:48,0) rectangle (axis cs:49.3,0.603076923076924);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:49.3,0) rectangle (axis cs:50.6,0.155384615384615);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:50.6,0) rectangle (axis cs:51.9,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:51.9,0) rectangle (axis cs:53.2,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:53.2,0) rectangle (axis cs:54.5,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:54.5,0) rectangle (axis cs:55.8,0.00461538461538463);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:55.8,0) rectangle (axis cs:57.1,0.0046153846153846);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:57.1,0) rectangle (axis cs:58.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:58.4,0) rectangle (axis cs:59.7,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:59.7,0) rectangle (axis cs:61,0.00153846153846154);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:41,0) rectangle (axis cs:42.2,0.0833333333333331);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,fill opacity=0.7}
\addlegendentry{propM+logical}

\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:42.2,0) rectangle (axis cs:43.4,0.0750000000000003);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:43.4,0) rectangle (axis cs:44.6,0.115);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:44.6,0) rectangle (axis cs:45.8,0.153333333333334);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:45.8,0) rectangle (axis cs:47,0.13);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:47,0) rectangle (axis cs:48.2,0.168333333333333);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:48.2,0) rectangle (axis cs:49.4,0.0733333333333336);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:49.4,0) rectangle (axis cs:50.6,0.0333333333333333);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:50.6,0) rectangle (axis cs:51.8,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:51.8,0) rectangle (axis cs:53,0.00166666666666666);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:92,0) rectangle (axis cs:93.6,0.00500000000000002);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,fill opacity=0.7}
\addlegendentry{uniform}; 

\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:93.6,0) rectangle (axis cs:95.2,0.0274999999999999);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:95.2,0) rectangle (axis cs:96.8,0.0312500000000001);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:96.8,0) rectangle (axis cs:98.4,0.134999999999999);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:98.4,0) rectangle (axis cs:100,0.0937500000000003);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:100,0) rectangle (axis cs:101.6,0.161250000000001);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:101.6,0) rectangle (axis cs:103.2,0.108749999999999);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:103.2,0) rectangle (axis cs:104.8,0.0287500000000001);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:104.8,0) rectangle (axis cs:106.4,0.0249999999999999);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:106.4,0) rectangle (axis cs:108,0.00875000000000003);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:80,0) rectangle (axis cs:81.5,0.00533333333333333);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194,fill opacity=0.7}
\addlegendentry{uniform+logical}

\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:81.5,0) rectangle (axis cs:83,0.00666666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:83,0) rectangle (axis cs:84.5,0.0773333333333333);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:84.5,0) rectangle (axis cs:86,0.0866666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:86,0) rectangle (axis cs:87.5,0.174666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:87.5,0) rectangle (axis cs:89,0.106666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:89,0) rectangle (axis cs:90.5,0.138666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:90.5,0) rectangle (axis cs:92,0.0306666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:92,0) rectangle (axis cs:93.5,0.0306666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:93.5,0) rectangle (axis cs:95,0.00933333333333333);
\end{axis}

\end{tikzpicture}


==> Figures/NoSideInfoHist_f_inv_propto_M_large_40.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={
$N_1/N=0.2$,    \(\displaystyle f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=22.8, xmax=203.2,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=0.6,
ytick style={color=darkslategray38}, 
yticklabels={,,}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36,0) rectangle (axis cs:39,0.222666666666667);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:39,0) rectangle (axis cs:42,0.0586666666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:42,0) rectangle (axis cs:45,0.0233333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:45,0) rectangle (axis cs:48,0.0126666666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:48,0) rectangle (axis cs:51,0.008);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:51,0) rectangle (axis cs:54,0.00266666666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:54,0) rectangle (axis cs:57,0.00266666666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:57,0) rectangle (axis cs:60,0.00133333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:60,0) rectangle (axis cs:63,0.000666666666666667);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:63,0) rectangle (axis cs:66,0.000666666666666667);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:31,0) rectangle (axis cs:32,0.024);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,fill opacity=0.7}
\addlegendentry{propM+logical}

\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:32,0) rectangle (axis cs:33,0.554);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:33,0) rectangle (axis cs:34,0.174);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:34,0) rectangle (axis cs:35,0.066);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:35,0) rectangle (axis cs:36,0.036);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:36,0) rectangle (axis cs:37,0.038);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:37,0) rectangle (axis cs:38,0.044);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:38,0) rectangle (axis cs:39,0.036);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:39,0) rectangle (axis cs:40,0.02);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:40,0) rectangle (axis cs:41,0.008);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:172,0) rectangle (axis cs:174.3,0.0034782608695652);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,fill opacity=0.7}
\addlegendentry{uniform}

\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:174.3,0) rectangle (axis cs:176.6,0.0078260869565218);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:176.6,0) rectangle (axis cs:178.9,0.0104347826086956);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:178.9,0) rectangle (axis cs:181.2,0.0426086956521742);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:181.2,0) rectangle (axis cs:183.5,0.0660869565217388);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:183.5,0) rectangle (axis cs:185.8,0.0913043478260865);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:185.8,0) rectangle (axis cs:188.1,0.142608695652175);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:188.1,0) rectangle (axis cs:190.4,0.043478260869565);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:190.4,0) rectangle (axis cs:192.7,0.0226086956521741);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:192.7,0) rectangle (axis cs:195,0.0043478260869565);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:159,0) rectangle (axis cs:162,0.00266666666666667);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194,fill opacity=0.7}
\addlegendentry{uniform+logical}

\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:162,0) rectangle (axis cs:165,0.002);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:165,0) rectangle (axis cs:168,0.00466666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:168,0) rectangle (axis cs:171,0.014);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:171,0) rectangle (axis cs:174,0.034);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:174,0) rectangle (axis cs:177,0.0733333333333333);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:177,0) rectangle (axis cs:180,0.102666666666667);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:180,0) rectangle (axis cs:183,0.0693333333333333);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:183,0) rectangle (axis cs:186,0.026);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:186,0) rectangle (axis cs:189,0.00466666666666667);
\legend{};
\end{axis}

\end{tikzpicture}


==> Figures/NoSideInfoHist_f_propto_M_large_160.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={
$N_1/N=0.8$,    \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=45.625, xmax=207.875,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymin=0, ymax=0.2,
ytick style={color=darkslategray38}, 
yticklabels={,,}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:53,0) rectangle (axis cs:55.8,0.0657142857142858);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:55.8,0) rectangle (axis cs:58.6,0.0985714285714284);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:58.6,0) rectangle (axis cs:61.4,0.0907142857142858);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:61.4,0) rectangle (axis cs:64.2,0.0849999999999999);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:64.2,0) rectangle (axis cs:67,0.0128571428571429);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:67,0) rectangle (axis cs:69.8,0.00357142857142858);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:69.8,0) rectangle (axis cs:72.6,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:72.6,0) rectangle (axis cs:75.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:75.4,0) rectangle (axis cs:78.2,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:78.2,0) rectangle (axis cs:81,0.000714285714285715);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:53,0) rectangle (axis cs:55.8,0.0657142857142858);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,fill opacity=0.7}
\addlegendentry{propM+logical}

\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:55.8,0) rectangle (axis cs:58.6,0.0992857142857141);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:58.6,0) rectangle (axis cs:61.4,0.0900000000000001);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:61.4,0) rectangle (axis cs:64.2,0.0849999999999999);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:64.2,0) rectangle (axis cs:67,0.0128571428571429);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:67,0) rectangle (axis cs:69.8,0.00357142857142858);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:69.8,0) rectangle (axis cs:72.6,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:72.6,0) rectangle (axis cs:75.4,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:75.4,0) rectangle (axis cs:78.2,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:78.2,0) rectangle (axis cs:81,0.000714285714285715);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.5,0) rectangle (axis cs:199.6,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,fill opacity=0.7}
\addlegendentry{uniform}

\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:189.6,0) rectangle (axis cs:199.7,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.7,0) rectangle (axis cs:199.8,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.8,0) rectangle (axis cs:199.9,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.9,0) rectangle (axis cs:200,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.1,0) rectangle (axis cs:200.2,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.2,0) rectangle (axis cs:200.3,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.3,0) rectangle (axis cs:200.4,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.4,0) rectangle (axis cs:200.5,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:90,0) rectangle (axis cs:100.5,0.00019047619047619);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194,fill opacity=0.7}
\addlegendentry{uniform+logical}

\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:100.5,0) rectangle (axis cs:111,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:111,0) rectangle (axis cs:121.5,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:121.5,0) rectangle (axis cs:132,0.000380952380952381);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:132,0) rectangle (axis cs:142.5,0.00019047619047619);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:142.5,0) rectangle (axis cs:153,0.00019047619047619);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:153,0) rectangle (axis cs:163.5,0.000571428571428571);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:163.5,0) rectangle (axis cs:174,0.000761904761904762);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:174,0) rectangle (axis cs:184.5,0.00819047619047619);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:184.5,0) rectangle (axis cs:195,0.0847619047619048);
\legend{};
\end{axis}
\end{tikzpicture}


==> Figures/NoSideInfoHist_f_propto_M_large_40.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.08,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={$N_1/N=0.2$,    \(\displaystyle f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xmin=25.675, xmax=208.825,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=0.5,
ytick style={color=darkslategray38}, 
yticklabels={,,}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:53,0) rectangle (axis cs:59.1,0.101311475409836);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:59.1,0) rectangle (axis cs:65.2,0.0554098360655738);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:65.2,0) rectangle (axis cs:71.3,0.00360655737704918);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:71.3,0) rectangle (axis cs:77.4,0.00163934426229508);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:77.4,0) rectangle (axis cs:83.5,0.00131147540983607);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:83.5,0) rectangle (axis cs:89.6,0.000327868852459017);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:89.6,0) rectangle (axis cs:95.7,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:95.7,0) rectangle (axis cs:101.8,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:101.8,0) rectangle (axis cs:107.9,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:107.9,0) rectangle (axis cs:114,0.000327868852459017);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:34,0) rectangle (axis cs:34.7,0.0285714285714285);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,fill opacity=0.7}
\addlegendentry{propM+logical}

\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:34.7,0) rectangle (axis cs:35.4,0.111428571428572);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:35.4,0) rectangle (axis cs:36.1,0.305714285714284);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:36.1,0) rectangle (axis cs:36.8,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:36.8,0) rectangle (axis cs:37.5,0.457142857142855);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:37.5,0) rectangle (axis cs:38.2,0.322857142857142);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:38.2,0) rectangle (axis cs:38.9,0);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:38.9,0) rectangle (axis cs:39.6,0.157142857142857);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:39.6,0) rectangle (axis cs:40.3,0.0428571428571431);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.7] (axis cs:40.3,0) rectangle (axis cs:41,0.00285714285714285);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.5,0) rectangle (axis cs:199.6,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,fill opacity=0.7}
\addlegendentry{uniform}

\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:196.6,0) rectangle (axis cs:199.7,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.7,0) rectangle (axis cs:199.8,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.8,0) rectangle (axis cs:199.9,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:199.9,0) rectangle (axis cs:200,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.1,0) rectangle (axis cs:200.2,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.2,0) rectangle (axis cs:200.3,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.3,0) rectangle (axis cs:200.4,0);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.7] (axis cs:200.4,0) rectangle (axis cs:200.5,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:127,0) rectangle (axis cs:134.2,0.000277777777777778);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194,fill opacity=0.7}
\addlegendentry{uniform+logical}

\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:134.2,0) rectangle (axis cs:141.4,0.000277777777777777);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:141.4,0) rectangle (axis cs:148.6,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:148.6,0) rectangle (axis cs:155.8,0.000277777777777777);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:155.8,0) rectangle (axis cs:163,0.000833333333333335);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:163,0) rectangle (axis cs:170.2,0.00333333333333334);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:170.2,0) rectangle (axis cs:177.4,0.00777777777777776);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:177.4,0) rectangle (axis cs:184.6,0.0247222222222223);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:184.6,0) rectangle (axis cs:191.8,0.0433333333333332);
\draw[draw=none,fill=orchid227119194,fill opacity=0.7] (axis cs:191.8,0) rectangle (axis cs:199,0.0580555555555557);
\legend{}
\end{axis}

\end{tikzpicture}


==> Figures/Stopping_Times_Housing.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none
},
tick align=outside,
tick pos=left,
title={Stopping Times distribution ($\rho\approx 0.82$)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=67.95, xmax=245.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=0.0855555555555555,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:88,0) rectangle (axis cs:92,0.02);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.4}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:92,0) rectangle (axis cs:96,0.015);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:96,0) rectangle (axis cs:100,0.03);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:100,0) rectangle (axis cs:104,0.03);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:104,0) rectangle (axis cs:108,0.035);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:108,0) rectangle (axis cs:112,0.045);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:112,0) rectangle (axis cs:116,0.02);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:116,0) rectangle (axis cs:120,0.01);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:120,0) rectangle (axis cs:124,0.02);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:124,0) rectangle (axis cs:128,0.025);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:76,0) rectangle (axis cs:78.7,0.0148148148148148);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,fill opacity=0.4}
\addlegendentry{propM+CV}

\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:78.7,0) rectangle (axis cs:81.4,0.0592592592592592);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:81.4,0) rectangle (axis cs:84.1,0.0222222222222223);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:84.1,0) rectangle (axis cs:86.8,0.0518518518518518);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:86.8,0) rectangle (axis cs:89.5,0.0814814814814814);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:89.5,0) rectangle (axis cs:92.2,0.0444444444444444);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:92.2,0) rectangle (axis cs:94.9,0.0518518518518518);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:94.9,0) rectangle (axis cs:97.6,0.0296296296296298);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:97.6,0) rectangle (axis cs:100.3,0.0074074074074074);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:100.3,0) rectangle (axis cs:103,0.0074074074074074);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:186,0) rectangle (axis cs:191.1,0.00392156862745098);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194,fill opacity=0.4}
\addlegendentry{uniform}

\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:191.1,0) rectangle (axis cs:196.2,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:196.2,0) rectangle (axis cs:201.3,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:201.3,0) rectangle (axis cs:206.4,0.00784313725490197);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:206.4,0) rectangle (axis cs:211.5,0.00784313725490197);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:211.5,0) rectangle (axis cs:216.6,0.00784313725490197);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:216.6,0) rectangle (axis cs:221.7,0.011764705882353);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:221.7,0) rectangle (axis cs:226.8,0.0352941176470587);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:226.8,0) rectangle (axis cs:231.9,0.0470588235294118);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:231.9,0) rectangle (axis cs:237,0.0745098039215687);
\end{axis}

\end{tikzpicture}


==> Figures/Stopping_Times_Housing_DT.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none
},
tick align=outside,
tick pos=left,
title={Stopping Times distribution ($\rho\approx 0.71$)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=70.95, xmax=248.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=0.0750000000000001,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:79,0) rectangle (axis cs:84.2,0.00384615384615384);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.4}
\addlegendentry{propM}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:84.2,0) rectangle (axis cs:89.4,0.00384615384615384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:89.4,0) rectangle (axis cs:94.6,0.00769230769230771);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:94.6,0) rectangle (axis cs:99.8,0.00769230769230769);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:99.8,0) rectangle (axis cs:105,0.0230769230769231);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:105,0) rectangle (axis cs:110.2,0.0384615384615384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:110.2,0) rectangle (axis cs:115.4,0.0384615384615384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:115.4,0) rectangle (axis cs:120.6,0.0307692307692308);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:120.6,0) rectangle (axis cs:125.8,0.0192307692307692);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.4] (axis cs:125.8,0) rectangle (axis cs:131,0.0192307692307693);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:83,0) rectangle (axis cs:86.3,0.0424242424242425);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,fill opacity=0.4}
\addlegendentry{propM+CV}

\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:86.3,0) rectangle (axis cs:89.6,0.0484848484848485);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:89.6,0) rectangle (axis cs:92.9,0.0484848484848483);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:92.9,0) rectangle (axis cs:96.2,0.0606060606060607);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:96.2,0) rectangle (axis cs:99.5,0.0363636363636364);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:99.5,0) rectangle (axis cs:102.8,0.0363636363636364);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:102.8,0) rectangle (axis cs:106.1,0.0121212121212121);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:106.1,0) rectangle (axis cs:109.4,0.0121212121212121);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:109.4,0) rectangle (axis cs:112.7,0);
\draw[draw=none,fill=crimson2143940,fill opacity=0.4] (axis cs:112.7,0) rectangle (axis cs:116,0.00606060606060607);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:184,0) rectangle (axis cs:189.6,0.00357142857142857);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid227119194,fill opacity=0.4}
\addlegendentry{uniform}

\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:189.6,0) rectangle (axis cs:195.2,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:195.2,0) rectangle (axis cs:200.8,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:200.8,0) rectangle (axis cs:206.4,0);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:206.4,0) rectangle (axis cs:212,0.00357142857142857);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:212,0) rectangle (axis cs:217.6,0.00357142857142857);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:217.6,0) rectangle (axis cs:223.2,0.0107142857142857);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:223.2,0) rectangle (axis cs:228.8,0.0357142857142856);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:228.8,0) rectangle (axis cs:234.4,0.0714285714285715);
\draw[draw=none,fill=orchid227119194,fill opacity=0.4] (axis cs:234.4,0) rectangle (axis cs:240,0.0500000000000001);
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_inv_2_cs.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N=0.2, f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample Size (\(\displaystyle n\)) },
xmin=-8.95, xmax=80,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=-0.0482936664677427, ymax=1.0141669958226,
ytick style={color=darkslategray38}
]
\addplot [semithick, darkturquoise23190207]
table {%
1 0.965873329354855
2 0.951032279163865
3 0.904120889150058
4 0.856070575485012
5 0.8331626920062
6 0.806051549037116
7 0.759635435317456
8 0.74606119892352
9 0.705193496477016
10 0.668706734464463
11 0.603997652880503
12 0.543533684275985
13 0.49379808436959
14 0.45112637941496
15 0.414975323822508
16 0.384102280929416
17 0.357077872732771
18 0.33190935967413
19 0.30817127312823
20 0.286304505010071
21 0.265171575506899
22 0.245172445744302
23 0.227309760154887
24 0.211433419113256
25 0.195783822233698
26 0.179701044308687
27 0.16580496586476
28 0.152806408700078
29 0.139900100382844
30 0.128257801977539
31 0.123219560748137
32 0.114193014941814
33 0.105743940769116
34 0.0972664844457596
35 0.089134795646813
36 0.0781959549853708
37 0.0680034014109189
38 0.0388035350579864
39 0.0331813549735548
40 0.0331344297205742
41 0.0262710292791398
42 0.0262330462711949
43 0.00406509115206644
44 0.00405148160565705
45 0.00403318021014276
46 0.00399330207756154
47 0.00397218503561181
48 0.00392704781137221
49 0.00387890626976972
50 0.00383422023145408
51 0.00379114702549399
52 0.00374548910685035
53 0.00370043278552201
54 0.00366505228853853
55 0.00362431902666094
56 0.00359416115677114
57 0.0035528091210949
58 0.00350674650790805
59 0.00348876903711171
60 0.00345044378111836
61 0.00342560516996571
62 0.00339286534060879
63 0.0033515014532669
64 0.00332342458216905
65 0.00331014345358793
66 0.00330168719355606
67 0.00325999102604524
68 0.00322305237051657
69 0.00318593171803272
70 0.00314884280594707
71 0.00310727686466761
72 0.00307671130339515
73 0.00305960342813361
74 0.00303687143702303
75 0.00300318011300194
76 0.00295720691651635
77 0.00294178368051312
78 0.00290441145096782
79 0.0028469324809179
80 0.00280209407431737
81 0.00274980937322282
82 0.00270950305782165
83 0.00266304141922762
84 0.00261769536428925
85 0.00257842441377279
86 0.00252407959039214
87 0.00247157774777254
88 0.00242097263967098
89 0.00237260072460741
90 0.00232602574975946
91 0.00228118013656067
92 0.00223802549865674
93 0.00219617644676491
94 0.0021556071134966
95 0.00211658113964658
96 0.00207865068027759
97 0.0020418812065703
98 0.00200630700108416
99 0.00197175845679516
100 0.00193848190799776
101 0.00190586253713494
102 0.00187428636270407
103 0.00184346757035828
104 0.00181340513952576
105 0.00178387083301652
106 0.00175517027630022
107 0.00172729374556116
108 0.00170022270917893
109 0.00167403974360449
110 0.00164872739013018
111 0.00162394496173333
112 0.00159950082856477
113 0.00157564223245608
114 0.00155258174989302
115 0.00153022621136675
116 0.00150817636239225
117 0.00148669697920615
118 0.00146540740183398
119 0.00144436806578959
120 0.00142351554046798
121 0.00140307520399753
122 0.00138318834608155
123 0.00136369905650432
124 0.001344487008758
125 0.00132566870511372
126 0.00130706737646499
127 0.0012885980849777
128 0.00127041022764472
129 0.00125254969891153
130 0.00123513221226424
131 0.00121821077742785
132 0.00120175795248399
133 0.00118533183539223
134 0.00116891298649712
135 0.00115267785386139
136 0.00113661681079231
137 0.00112093136300466
138 0.00110550944674108
139 0.00109000536657539
140 0.00107458379205186
141 0.00105908772901539
142 0.00104397478970177
143 0.00102881260703119
144 0.00100831129699773
145 0.000982498519266399
146 0.000955878606216755
147 0.000940887239969087
148 0.000913245878137416
149 0.000902724247337015
150 0.000888890069074655
151 0.000871561674928753
152 0.000846080439614865
153 0.000800826759362105
154 0.000791666915564981
155 0.00077545208321228
156 0.000739576412161047
157 0.000711488578216679
158 0.00069184723313187
159 0.000658300953788493
160 0.000650011703849152
161 0.000628463404698909
162 0.000610241328710459
163 0.00057223680009999
164 0.000555269453835772
165 0.000518615943942868
166 0.000505956970498156
167 0.000479254920129679
168 0.000469380315278767
169 0.000451552136809474
170 0.000433529872615246
171 0.000415844364149098
172 0.00039044810340727
173 0.000377112322177964
174 0.000365477421570448
175 0.000355173921944174
176 0.000342104925843412
177 0.000332591223232925
178 0.000306654683134955
179 0.000299266389992114
180 0.000290494252246365
181 0.000275701649241622
182 0.00027030090433422
183 0.00025967556276385
184 0.000248519889513243
185 0.0002178156187711
186 0.000180286949614583
187 0.000159644448559537
188 0.000142663023491307
189 0.000129929903541881
190 0.000116540305516222
191 0.000104554372596821
192 7.28092927810842e-05
193 5.96060202057158e-05
194 5.19737887034744e-05
195 3.80877183899786e-05
196 3.01432908806909e-05
197 2.14359936916431e-05
198 1.55345389409867e-05
199 8.72034899646046e-06
200 0
};
\addplot [semithick, steelblue31119180]
table {%
1 0.965873329354855
2 0.951032279163865
3 0.904120889150058
4 0.856070575485012
5 0.8331626920062
6 0.806051549037116
7 0.759635435317456
8 0.74606119892352
9 0.705193496477016
10 0.668706734464463
11 0.6229921638036
12 0.575800701368664
13 0.532322930112434
14 0.494697023591727
15 0.461718967901915
16 0.432535086273817
17 0.406586025077793
18 0.383878704646912
19 0.364083007619235
20 0.34652397897751
21 0.331261689228729
22 0.317888080967183
23 0.30571992338707
24 0.272433879054114
25 0.224849405820914
26 0.21824844177316
27 0.197713161930667
28 0.167571308770375
29 0.154649654118627
30 0.147212882855121
31 0.147168366463282
32 0.134546114008188
33 0.112987920561178
34 0.0973230939746547
35 0.0892544731154368
36 0.0781959549853708
37 0.0680034014109189
38 0.0388035350579864
39 0.0331813549735548
40 0.0331344297205742
41 0.0262710292791398
42 0.0262330462711949
43 0.00406509115206644
44 0.00405148160565705
45 0.00403318021014276
46 0.00399330207756154
47 0.00397218503561181
48 0.00392704781137221
49 0.00387890626976972
50 0.00383422023145408
51 0.00379114702549399
52 0.00374548910685035
53 0.00370043278552201
54 0.00366505228853853
55 0.00362431902666094
56 0.00359416115677114
57 0.0035528091210949
58 0.00350674650790805
59 0.00348876903711171
60 0.00345044378111836
61 0.00342560516996571
62 0.00339286534060879
63 0.0033515014532669
64 0.00332342458216905
65 0.00331014345358793
66 0.00330168719355606
67 0.00325999102604524
68 0.00322305237051657
69 0.00318593171803272
70 0.00314884280594707
71 0.00310727686466761
72 0.00307671130339515
73 0.00305960342813361
74 0.00303687143702303
75 0.00300318011300194
76 0.00295720691651635
77 0.00294178368051312
78 0.00292848751430819
79 0.00289104680282715
80 0.00288039847597221
81 0.00284036666278231
82 0.00282249568905135
83 0.00279036595453164
84 0.00275732214944779
85 0.0027462550890075
86 0.00270158949118526
87 0.00266513238812827
88 0.00265191057450509
89 0.00262345879047354
90 0.0025972826902424
91 0.00257481111652158
92 0.00253605468187812
93 0.00249995380744039
94 0.00248368408251753
95 0.00244562804822968
96 0.00241514837556855
97 0.00239072327751222
98 0.00235952254935301
99 0.00234799497346105
100 0.00229993695326458
101 0.00228001484027862
102 0.00224413373175902
103 0.00221068907980682
104 0.00216389301792996
105 0.00214018786088055
106 0.00211868481660182
107 0.00209874994326753
108 0.00208789524685804
109 0.00207922385360371
110 0.00204732670732555
111 0.00200236405180154
112 0.00197785919527804
113 0.00197234900866372
114 0.00196252875081071
115 0.00192227615566165
116 0.00190507303326814
117 0.00185816804527339
118 0.00181723979333248
119 0.00177228025634091
120 0.00174634510416116
121 0.0017333447246175
122 0.00170939426041816
123 0.00167680708372386
124 0.00165486289499561
125 0.00161955609863096
126 0.00157824427304021
127 0.00154977192178618
128 0.001525972835968
129 0.00151271110073903
130 0.00150545428270776
131 0.00149774585951901
132 0.00145379099808851
133 0.00140910023000673
134 0.00137940708956252
135 0.00134967312972911
136 0.00133679679781251
137 0.0013159978231484
138 0.00126847737982905
139 0.00123450556781146
140 0.00118955708524293
141 0.00117883633635463
142 0.0011373748950807
143 0.00111622610637996
144 0.00107042181608241
145 0.0010321301258529
146 0.000990786369878816
147 0.00097506592129748
148 0.000932105596518906
149 0.000925935744868212
150 0.000912070165624113
151 0.000889660825854843
152 0.000848842779720194
153 0.000800826759362105
154 0.000791666915564981
155 0.00077545208321228
156 0.000739576412161047
157 0.000711488578216679
158 0.00069184723313187
159 0.000658300953788493
160 0.000650011703849152
161 0.000628463404698909
162 0.000610241328710459
163 0.00057223680009999
164 0.000555269453835772
165 0.000518615943942868
166 0.000505956970498156
167 0.000479254920129679
168 0.000469380315278767
169 0.000451552136809474
170 0.000433529872615246
171 0.000415844364149098
172 0.00039044810340727
173 0.000377112322177964
174 0.000365477421570448
175 0.000355173921944174
176 0.000342104925843412
177 0.000332591223232925
178 0.000306654683134955
179 0.000299266389992114
180 0.000290494252246365
181 0.000275701649241622
182 0.00027030090433422
183 0.00025967556276385
184 0.000248519889513243
185 0.0002178156187711
186 0.000180286949614583
187 0.000159644448559537
188 0.000142663023491307
189 0.000129929903541881
190 0.000116540305516222
191 0.000104554372596821
192 7.28092927810842e-05
193 5.96060202057158e-05
194 5.19737887034744e-05
195 3.80877183899786e-05
196 3.01432908806909e-05
197 2.14359936916431e-05
198 1.55345389409867e-05
199 8.72034899646046e-06
200 0
};
\addplot [semithick, goldenrod18818934]
table {%
1 0.965873329354855
2 0.951032279163865
3 0.904120889150058
4 0.856070575485012
5 0.8331626920062
6 0.413897607510744
7 0.343131003133062
8 0.3027111784111
9 0.262231631541489
10 0.231869120471079
11 0.201494037955439
12 0.181270849178479
13 0.171122155274625
14 0.150904608303284
15 0.140789932343906
16 0.130660150245098
17 0.120500211858469
18 0.110352050660738
19 0.100215925542038
20 0.100130728302627
21 0.0899636388134105
22 0.0899450676583413
23 0.0798297463926531
24 0.0797748405284266
25 0.0695869676420421
26 0.0695755515504809
27 0.0695533519731749
28 0.0593963670630631
29 0.0593720206153766
30 0.0593576009314841
31 0.0593392636850244
32 0.0593232164508819
33 0.0491822794741287
34 0.0491543636568183
35 0.0491450408819339
36 0.0491245450429792
37 0.0491119882499131
38 0.0388035350579864
39 0.0331813549735548
40 0.0331344297205742
41 0.0262710292791398
42 0.0262330462711949
43 0.00406509115206644
44 0.00405148160565705
45 0.00403318021014276
46 0.00399330207756154
47 0.00397218503561181
48 0.00392704781137221
49 0.00387890626976972
50 0.00383422023145408
51 0.00379114702549399
52 0.00374548910685035
53 0.00370043278552201
54 0.00366505228853853
55 0.00362431902666094
56 0.00359416115677114
57 0.0035528091210949
58 0.00350674650790805
59 0.00348876903711171
60 0.00345044378111836
61 0.00342560516996571
62 0.00339286534060879
63 0.0033515014532669
64 0.00332342458216905
65 0.00331014345358793
66 0.00330168719355606
67 0.00325999102604524
68 0.00322305237051657
69 0.00318593171803272
70 0.00314884280594707
71 0.00310727686466761
72 0.00307671130339515
73 0.00305960342813361
74 0.00303687143702303
75 0.00300318011300194
76 0.00295720691651635
77 0.00294178368051312
78 0.00292848751430819
79 0.00289104680282715
80 0.00288039847597221
81 0.00284036666278231
82 0.00282249568905135
83 0.00279036595453164
84 0.00275732214944779
85 0.0027462550890075
86 0.00270158949118526
87 0.00266513238812827
88 0.00265191057450509
89 0.00262345879047354
90 0.0025972826902424
91 0.00257481111652158
92 0.00253605468187812
93 0.00249995380744039
94 0.00248368408251753
95 0.00244562804822968
96 0.00241514837556855
97 0.00239072327751222
98 0.00235952254935301
99 0.00234799497346105
100 0.00229993695326458
101 0.00228001484027862
102 0.00224413373175902
103 0.00221068907980682
104 0.00216389301792996
105 0.00214018786088055
106 0.00211868481660182
107 0.00209874994326753
108 0.00208789524685804
109 0.00207922385360371
110 0.00204732670732555
111 0.00200236405180154
112 0.00197785919527804
113 0.00197234900866372
114 0.00196252875081071
115 0.00192227615566165
116 0.00190507303326814
117 0.00185816804527339
118 0.00181723979333248
119 0.00177228025634091
120 0.00174634510416116
121 0.0017333447246175
122 0.00170939426041816
123 0.00167680708372386
124 0.00165486289499561
125 0.00161955609863096
126 0.00157824427304021
127 0.00154977192178618
128 0.001525972835968
129 0.00151271110073903
130 0.00150545428270776
131 0.00149774585951901
132 0.00145379099808851
133 0.00140910023000673
134 0.00137940708956252
135 0.00134967312972911
136 0.00133679679781251
137 0.0013159978231484
138 0.00126847737982905
139 0.00123450556781146
140 0.00118955708524293
141 0.00117883633635463
142 0.0011373748950807
143 0.00111622610637996
144 0.00107042181608241
145 0.0010321301258529
146 0.000990786369878816
147 0.00097506592129748
148 0.000932105596518906
149 0.000925935744868212
150 0.000912070165624113
151 0.000889660825854843
152 0.000848842779720194
153 0.000800826759362105
154 0.000791666915564981
155 0.00077545208321228
156 0.000739576412161047
157 0.000711488578216679
158 0.00069184723313187
159 0.000658300953788493
160 0.000650011703849152
161 0.000628463404698909
162 0.000610241328710459
163 0.00057223680009999
164 0.000555269453835772
165 0.000518615943942868
166 0.000505956970498156
167 0.000479254920129679
168 0.000469380315278767
169 0.000451552136809474
170 0.000433529872615246
171 0.000415844364149098
172 0.00039044810340727
173 0.000377112322177964
174 0.000365477421570448
175 0.000355173921944174
176 0.000342104925843412
177 0.000332591223232925
178 0.000306654683134955
179 0.000299266389992114
180 0.000290494252246365
181 0.000275701649241622
182 0.00027030090433422
183 0.00025967556276385
184 0.000248519889513243
185 0.0002178156187711
186 0.000180286949614583
187 0.000159644448559537
188 0.000142663023491307
189 0.000129929903541881
190 0.000116540305516222
191 0.000104554372596821
192 7.28092927810842e-05
193 5.96060202057158e-05
194 5.19737887034744e-05
195 3.80877183899786e-05
196 3.01432908806909e-05
197 2.14359936916431e-05
198 1.55345389409867e-05
199 8.72034899646046e-06
200 0
};
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_inv_2_hist.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N = 0.2, f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=9.85, xmax=35.15,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:23,0) rectangle (axis cs:23.6,0.00333333333333333);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkturquoise23190207,fill opacity=0.7}

\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:23.6,0) rectangle (axis cs:24.2,0.0466666666666668);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:24.2,0) rectangle (axis cs:24.8,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:24.8,0) rectangle (axis cs:25.4,0.350000000000001);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:25.4,0) rectangle (axis cs:26,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:26,0) rectangle (axis cs:26.6,0.659999999999998);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:26.6,0) rectangle (axis cs:27.2,0.443333333333335);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:27.2,0) rectangle (axis cs:27.8,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:27.8,0) rectangle (axis cs:28.4,0.143333333333334);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:28.4,0) rectangle (axis cs:29,0.02);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:25,0) rectangle (axis cs:25.9,0.00666666666666668);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:25.9,0) rectangle (axis cs:26.8,0.0266666666666666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:26.8,0) rectangle (axis cs:27.7,0.0822222222222224);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:27.7,0) rectangle (axis cs:28.6,0.204444444444444);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:28.6,0) rectangle (axis cs:29.5,0.255555555555556);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:29.5,0) rectangle (axis cs:30.4,0.277777777777778);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:30.4,0) rectangle (axis cs:31.3,0.186666666666666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:31.3,0) rectangle (axis cs:32.2,0.0533333333333332);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:32.2,0) rectangle (axis cs:33.1,0.0133333333333334);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:33.1,0) rectangle (axis cs:34,0.00444444444444445);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:11,0) rectangle (axis cs:11.4,0.005);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod18818934,fill opacity=0.7}

\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:11.4,0) rectangle (axis cs:11.8,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:11.8,0) rectangle (axis cs:12.2,2.18500000000001);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:12.2,0) rectangle (axis cs:12.6,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:12.6,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13,0) rectangle (axis cs:13.4,0.165);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13.4,0) rectangle (axis cs:13.8,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13.8,0) rectangle (axis cs:14.2,0.135);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:14.2,0) rectangle (axis cs:14.6,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:14.6,0) rectangle (axis cs:15,0.00999999999999999);
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_inv_8_cs.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N=0.8, f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample Size (\(\displaystyle n\)) },
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=-0.0512005364649066, ymax=1.04047177946,
ytick style={color=darkslategray38}
]
\addplot [semithick, darkturquoise23190207]
table {%
1 0.990850310554323
2 0.979554102950115
3 0.973939411337792
4 0.96314655036958
5 0.95599109381539
6 0.947178921096663
7 0.940819000941943
8 0.931792432007477
9 0.852171528651376
10 0.76994571610151
11 0.702890414406192
12 0.646792502788035
13 0.599135865104145
14 0.55823880147293
15 0.522997299589936
16 0.492122019833457
17 0.464732294872461
18 0.440409882530873
19 0.418574762023602
20 0.398855695521506
21 0.380891703045407
22 0.364507240826917
23 0.349493624466462
24 0.335693322443537
25 0.322939476047316
26 0.311184549017283
27 0.300278420172716
28 0.290118684688896
29 0.28068421020782
30 0.271799553957935
31 0.263464019977318
32 0.255678200822758
33 0.248397058730079
34 0.241628921171566
35 0.235360481266183
36 0.229456867843469
37 0.223947475305729
38 0.218731782335888
39 0.213799748582028
40 0.209101158402243
41 0.204627613808276
42 0.200365515979751
43 0.196310047344776
44 0.192467368555695
45 0.188786583044384
46 0.185249957868271
47 0.181865814601232
48 0.17859905526277
49 0.175448690058672
50 0.172441926504202
51 0.169553940841095
52 0.166788759413331
53 0.164124102233114
54 0.161544938608152
55 0.159063873213131
56 0.156668817007073
57 0.154334387551183
58 0.152053749637152
59 0.149840152014864
60 0.147690027420743
61 0.145593771137697
62 0.143555733355313
63 0.141576432495709
64 0.139631925483334
65 0.137738740444165
66 0.135899182149432
67 0.13409001288105
68 0.132311104883572
69 0.130565678564959
70 0.128868132826286
71 0.127216258950604
72 0.125603228486721
73 0.124042792857688
74 0.122519254713182
75 0.121028069037487
76 0.119577956710389
77 0.118157029956923
78 0.116745500907455
79 0.115347508764856
80 0.11396693690276
81 0.112597605665419
82 0.111244362385486
83 0.109914171177304
84 0.108606179027136
85 0.107329191048046
86 0.106083493964021
87 0.104853390697763
88 0.103624939371635
89 0.102402887530449
90 0.101182965479179
91 0.099963338161016
92 0.0987439185727413
93 0.0975198774200572
94 0.0962996010920968
95 0.0950836500825985
96 0.0938801504615714
97 0.092696762603329
98 0.0915348542065609
99 0.0903863902566486
100 0.08923756965021
101 0.0881099038547414
102 0.086999013697987
103 0.0859058365339584
104 0.0848407821919068
105 0.0837942992405049
106 0.0827542135080582
107 0.0817290819496248
108 0.080708021250429
109 0.079684124869473
110 0.0786476216696759
111 0.0775891222667273
112 0.0765247305524764
113 0.0754860230045469
114 0.0744703702854191
115 0.0734695123447284
116 0.0724773696453611
117 0.0714998518708361
118 0.070528936255359
119 0.0695493871723524
120 0.0685694246167979
121 0.0675844441338239
122 0.0666036792141136
123 0.0656331631206574
124 0.0646630409715198
125 0.0637124923717309
126 0.0627712060006586
127 0.0618516987961007
128 0.0609408192956602
129 0.060030050709626
130 0.0591159920905983
131 0.0581547969912297
132 0.0571516672524783
133 0.0561361398276611
134 0.055074849797687
135 0.0540020548806124
136 0.0529480459494302
137 0.0518759978790696
138 0.0507777569665173
139 0.0496164483236054
140 0.048432237100463
141 0.0472534861189364
142 0.0459687801777174
143 0.044676591807625
144 0.0433611734189387
145 0.0418443721793459
146 0.0367397059764822
147 0.0354316277798812
148 0.0322658103799012
149 0.0287426530844472
150 0.0262212106332811
151 0.0245918893234224
152 0.0199291769588908
153 0.0178467353056484
154 0.0154270972730961
155 0.0137043814908722
156 0.00790604098921555
157 0.00644136311431942
158 0.00493103538802209
159 0.00163944779542768
160 0.000238485391092835
161 0.000228363338225401
162 0.000224340418226276
163 0.000221948646561665
164 0.000213012697522608
165 0.000203123502146352
166 0.000199568125733518
167 0.000191371130019102
168 0.000181331999406953
169 0.00017886702509351
170 0.00016830464357831
171 0.000162600690982839
172 0.000159698665002761
173 0.000152941399201523
174 0.000141623586763062
175 0.000136173106958681
176 0.000130790879495302
177 0.000120838382897115
178 0.000116777617315433
179 0.000109372604728653
180 0.000103946497660767
181 9.60363994031432e-05
182 8.58223559316862e-05
183 7.68191064333124e-05
184 7.4901479137246e-05
185 6.38811843745035e-05
186 6.11439699518268e-05
187 5.1993192575317e-05
188 4.66435703970758e-05
189 3.91055382177319e-05
190 3.59375281404617e-05
191 2.80898112383632e-05
192 1.85129637289005e-05
193 1.68857260459676e-05
194 1.430081830045e-05
195 1.0393093293759e-05
196 9.12450966850109e-06
197 6.28187015594417e-06
198 4.67006806659231e-06
199 1.54027260290679e-06
200 -2.22044604925031e-16
};
\addplot [semithick, steelblue31119180]
table {%
1 0.990850310554323
2 0.979554102950115
3 0.973939411337792
4 0.96314655036958
5 0.95599109381539
6 0.947178921096663
7 0.940819000941943
8 0.857582756171601
9 0.770617097985929
10 0.699438656150111
11 0.640147972345161
12 0.589936364442348
13 0.546973451647156
14 0.509745556296276
15 0.477141912551393
16 0.448364225923613
17 0.422831120934162
18 0.399951980690475
19 0.379401598157868
20 0.360833633428447
21 0.343973835764584
22 0.328592944483924
23 0.314517686886481
24 0.301555363466063
25 0.289604291171442
26 0.278563820978997
27 0.268297694460651
28 0.258784505240286
29 0.24988588016607
30 0.241575433174858
31 0.233827380705112
32 0.226535679710658
33 0.219662734953684
34 0.213188567534187
35 0.207068034049648
36 0.2012998945724
37 0.195833171624034
38 0.19066939578183
39 0.18577417622953
40 0.181151392192085
41 0.176787326630482
42 0.172630691181085
43 0.168708098773603
44 0.16494123626596
45 0.161351010379973
46 0.157932996175528
47 0.154661627344135
48 0.151548410629745
49 0.148596499453275
50 0.145765240079071
51 0.143053682809073
52 0.140433420195762
53 0.13791291375937
54 0.135522187253855
55 0.133207936060399
56 0.13097153493999
57 0.128831751392638
58 0.126805843520025
59 0.124871822460748
60 0.123001383434454
61 0.121215520805035
62 0.119508122958363
63 0.117842288669929
64 0.116263382877617
65 0.114767724215213
66 0.113297517770047
67 0.111900201469305
68 0.110567334154846
69 0.109319813734726
70 0.108105583703384
71 0.10692137643575
72 0.105794474346765
73 0.104694009317075
74 0.103614027422745
75 0.10258668767578
76 0.101583158447807
77 0.10059676954466
78 0.0996684888064797
79 0.0988028923163378
80 0.0979788759186815
81 0.0972014355456718
82 0.0964815646558582
83 0.0957884871884686
84 0.0951359397907518
85 0.0945067497591666
86 0.0938821310810336
87 0.0932756620904451
88 0.0927218495978065
89 0.0922062591379085
90 0.0917431518577783
91 0.091315423579707
92 0.0909323602332882
93 0.0906038544229032
94 0.0903181092072184
95 0.0900717813112208
96 0.0898635873941041
97 0.0896675354942936
98 0.0894905422769928
99 0.089305831658503
100 0.0891818388400077
101 0.0890641607477197
102 0.0889553768817622
103 0.0888697399709832
104 0.088780206781696
105 0.0886838592687638
106 0.0886202431278785
107 0.0885542301386936
108 0.0885101049405383
109 0.0884888777023303
110 0.0884758956596456
111 0.0884551630473858
112 0.0884530323427963
113 0.08845077392974
114 0.0884455659132388
115 0.0884387334831466
116 0.0884327905103233
117 0.0884250876799465
118 0.0884159111026041
119 0.0884079693608001
120 0.0884005038480791
121 0.0883942072628736
122 0.0883913746936233
123 0.0883797314567955
124 0.0883778450835051
125 0.0883718986664862
126 0.088369844202948
127 0.0883646699475936
128 0.0883551557585752
129 0.0883468130427987
130 0.0883338279813949
131 0.0883139656676707
132 0.0883065110701811
133 0.0882900687670695
134 0.0882835702596575
135 0.0882796038518648
136 0.086205429220504
137 0.0807456498846291
138 0.0726442266628415
139 0.0675264684488203
140 0.0649012567336475
141 0.0560966189544322
142 0.052530012245976
143 0.0484687271777493
144 0.0457066864576025
145 0.0418443721793459
146 0.0367397059764822
147 0.0354316277798812
148 0.0322658103799012
149 0.0287426530844472
150 0.0262212106332811
151 0.0245918893234224
152 0.0199291769588908
153 0.0178467353056484
154 0.0154270972730961
155 0.0137043814908722
156 0.00790604098921555
157 0.00644136311431942
158 0.00493103538802209
159 0.00163944779542768
160 0.000238485391092835
161 0.000228363338225401
162 0.000224340418226276
163 0.000221948646561665
164 0.000213012697522608
165 0.000203123502146352
166 0.000199568125733518
167 0.000191371130019102
168 0.000181331999406953
169 0.00017886702509351
170 0.00016830464357831
171 0.000162600690982839
172 0.000159698665002761
173 0.000152941399201523
174 0.000141623586763062
175 0.000136173106958681
176 0.000130790879495302
177 0.000120838382897115
178 0.000116777617315433
179 0.000109372604728653
180 0.000103946497660767
181 9.60363994031432e-05
182 8.58223559316862e-05
183 7.68191064333124e-05
184 7.4901479137246e-05
185 6.38811843745035e-05
186 6.11439699518268e-05
187 5.1993192575317e-05
188 4.66435703970758e-05
189 3.91055382177319e-05
190 3.59375281404617e-05
191 2.80898112383632e-05
192 1.85129637289005e-05
193 1.68857260459676e-05
194 1.430081830045e-05
195 1.0393093293759e-05
196 9.12450966850109e-06
197 6.28187015594417e-06
198 4.67006806659231e-06
199 1.54027260290679e-06
200 -2.22044604925031e-16
};
\addplot [semithick, goldenrod18818934]
table {%
1 0.990850310554323
2 0.979554102950115
3 0.973939411337792
4 0.96314655036958
5 0.95599109381539
6 0.434256314517252
7 0.373642667507142
8 0.333226915778422
9 0.292816674666582
10 0.262508454509191
11 0.242289491638034
12 0.22207438487328
13 0.201857342620855
14 0.19175340935898
15 0.171540361967366
16 0.161422445489124
17 0.151313876745848
18 0.141203003431615
19 0.141187857961972
20 0.131064473421349
21 0.120948024065908
22 0.12093156980034
23 0.110816494912921
24 0.110804420892534
25 0.100696307982668
26 0.100684759081069
27 0.0905720619094943
28 0.0905657019761047
29 0.0804463536831929
30 0.0804365185430111
31 0.0804312672755823
32 0.0804278275675789
33 0.0703225662112442
34 0.070319788603311
35 0.0703011433710273
36 0.0702979415043662
37 0.0601822860011907
38 0.0601737604704451
39 0.0601613599019318
40 0.0601462442966263
41 0.0601318600144789
42 0.05001843069045
43 0.0500146789916641
44 0.0499990047832176
45 0.0499819938874253
46 0.0499759376966004
47 0.0499645568347981
48 0.0499539741244744
49 0.0398490173952331
50 0.03983743732314
51 0.0398340746759677
52 0.03982797268126
53 0.0398100476308438
54 0.0398050787258709
55 0.0398003426108856
56 0.0397905414652457
57 0.0397777019272442
58 0.0296622279815044
59 0.0296522919680064
60 0.0296384967463413
61 0.0296234883490727
62 0.0296190993589801
63 0.0296074849152797
64 0.0295946499253881
65 0.0295916435785011
66 0.0295792447926207
67 0.0295634313350558
68 0.0295523568404345
69 0.0295452669021796
70 0.0295417601293102
71 0.0295338614145727
72 0.0295319809741901
73 0.0194257019237445
74 0.0194179376980142
75 0.0194147894860595
76 0.0194118902574415
77 0.0193959099390418
78 0.0193787313629194
79 0.019366057814495
80 0.0193535307647584
81 0.0193380782880235
82 0.0193314231408387
83 0.0193218427834624
84 0.0193158633137851
85 0.0193137907387961
86 0.019307946309989
87 0.0192957264386965
88 0.0192821024490659
89 0.0192685529410508
90 0.019258199831942
91 0.0192383305275831
92 0.0192202114824079
93 0.0192021426273191
94 0.0191875162725889
95 0.0191741217452834
96 0.0191677450078146
97 0.0191581844978584
98 0.0191531138889816
99 0.0191371174391672
100 0.0191305829221445
101 0.00902514819163172
102 0.00901738240494571
103 0.00901515207356304
104 0.00901148022687424
105 0.00900405733806074
106 0.00900057093683195
107 0.00898913398741171
108 0.00897814452586686
109 0.00896413553512242
110 0.00895115349243774
111 0.00893042088017787
112 0.00892829017558844
113 0.0089260317625321
114 0.00892082374603093
115 0.00891399131593866
116 0.00890804834311541
117 0.00890034551273861
118 0.00889116893539618
119 0.00888322719359221
120 0.00887576168087121
121 0.00886946509566569
122 0.00886663252641543
123 0.00885498928958759
124 0.00885310291629721
125 0.00884715649927834
126 0.00884510203574012
127 0.00883992778038573
128 0.00883041359136731
129 0.00882207087559083
130 0.00880908581418696
131 0.00878922350046284
132 0.00878176890297321
133 0.00876532659986156
134 0.00875882809244958
135 0.00875486168465692
136 0.00874878049964572
137 0.00874196524223942
138 0.00873107198823232
139 0.0087241078112506
140 0.00872118167880947
141 0.00870734472946876
142 0.00870059057971356
143 0.00869474362963049
144 0.00868933747348733
145 0.0086816285748158
146 0.00867635682590785
147 0.00867453407846597
148 0.00867087011614725
149 0.00866694748628615
150 0.00866372818222605
151 0.00866188327744915
152 0.00865502863816732
153 0.00865151022860056
154 0.00864758221131772
155 0.00864542792013959
156 0.00790604098921555
157 0.00644136311431942
158 0.00493103538802209
159 0.00163944779542768
160 0.000238485391092835
161 0.000228363338225401
162 0.000224340418226276
163 0.000221948646561665
164 0.000213012697522608
165 0.000203123502146352
166 0.000199568125733518
167 0.000191371130019102
168 0.000181331999406953
169 0.00017886702509351
170 0.00016830464357831
171 0.000162600690982839
172 0.000159698665002761
173 0.000152941399201523
174 0.000141623586763062
175 0.000136173106958681
176 0.000130790879495302
177 0.000120838382897115
178 0.000116777617315433
179 0.000109372604728653
180 0.000103946497660767
181 9.60363994031432e-05
182 8.58223559316862e-05
183 7.68191064333124e-05
184 7.4901479137246e-05
185 6.38811843745035e-05
186 6.11439699518268e-05
187 5.1993192575317e-05
188 4.66435703970758e-05
189 3.91055382177319e-05
190 3.59375281404617e-05
191 2.80898112383632e-05
192 1.85129637289005e-05
193 1.68857260459676e-05
194 1.430081830045e-05
195 1.0393093293759e-05
196 -0.00157526563307573
197 -0.00157643366802643
198 -0.00157711498320305
199 -0.00157838119162377
200 -0.00157906755922905
};
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_inv_8_hist.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N = 0.8, f \propto 1/\pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=11.875, xmax=47.625,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:41,0) rectangle (axis cs:41.5,0.02);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkturquoise23190207,fill opacity=0.7}

\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:41.5,0) rectangle (axis cs:42,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:42,0) rectangle (axis cs:42.5,0.308);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:42.5,0) rectangle (axis cs:43,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:43,0) rectangle (axis cs:43.5,1.164);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:43.5,0) rectangle (axis cs:44,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:44,0) rectangle (axis cs:44.5,0.468);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:44.5,0) rectangle (axis cs:45,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:45,0) rectangle (axis cs:45.5,0.028);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:45.5,0) rectangle (axis cs:46,0.012);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36,0) rectangle (axis cs:36.3,0.0266666666666669);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36.3,0) rectangle (axis cs:36.6,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36.6,0) rectangle (axis cs:36.9,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36.9,0) rectangle (axis cs:37.2,3.26666666666662);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:37.2,0) rectangle (axis cs:37.5,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:37.5,0) rectangle (axis cs:37.8,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:37.8,0) rectangle (axis cs:38.1,0.00666666666666657);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:38.1,0) rectangle (axis cs:38.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:38.4,0) rectangle (axis cs:38.7,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:38.7,0) rectangle (axis cs:39,0.0333333333333336);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13.5,0) rectangle (axis cs:13.6,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod18818934,fill opacity=0.7}

\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13.6,0) rectangle (axis cs:13.7,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13.7,0) rectangle (axis cs:13.8,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13.8,0) rectangle (axis cs:13.9,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:13.9,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=1] (axis cs:14,0) rectangle (axis cs:14.4,10);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:14.1,0) rectangle (axis cs:14.2,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:14.2,0) rectangle (axis cs:14.3,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:14.3,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:14.4,0) rectangle (axis cs:14.5,0);
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_prop_2_cs.tex <==

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=1,mark phase=1,#1]
            plot coordinates {
                (0cm,0cm)
                (0.3cm,0cm)
            };
    },
}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, legend columns=2, at={(0.5,2.4)}, anchor=north},
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N=0.2, f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample Size (\(\displaystyle n\)) },
xmin=-8.95, xmax=80,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Width of CS},
ymin=-0.0506779233108604, ymax=1.01428053186275,
ytick style={color=darkslategray38}
]
\addplot [semithick, darkturquoise23190207]
table {%
1 0.965873329354855
2 0.951032279163865
3 0.904120889150058
4 0.856070575485012
5 0.8331626920062
6 0.806051549037116
7 0.759635435317456
8 0.74606119892352
9 0.705193496477016
10 0.668706734464463
11 0.6229921638036
12 0.610840096978614
13 0.584049384469504
14 0.57145003301178
15 0.561890638319729
16 0.546711931682245
17 0.504076116971055
18 0.458611955736956
19 0.426887436345625
20 0.37875306427148
21 0.340729282937136
22 0.323793691881863
23 0.311629334876816
24 0.272433879054114
25 0.224849405820914
26 0.21824844177316
27 0.197713161930667
28 0.167571308770375
29 0.154649654118627
30 0.147212882855121
31 0.147168366463282
32 0.134546114008188
33 0.112987920561178
34 0.0973230939746546
35 0.0892544731154368
36 0.0781959549853708
37 0.0680034014109189
38 0.0388035350579864
39 0.0331813549735548
40 0.0331344297205742
41 0.0262710292791398
42 0.0262330462711949
43 0.00406509115206644
44 0.00405148160565705
45 0.00403318021014276
46 0.00399330207756154
47 0.00397218503561181
48 0.00392704781137221
49 0.00387890626976972
50 0.00383422023145408
51 0.00379114702549399
52 0.00374548910685035
53 0.00370043278552201
54 0.00366505228853853
55 0.00350128648154208
56 0.00327235203762588
57 0.00307312266666038
58 0.00289751407898048
59 0.00274149825414105
60 0.00260279689099907
61 0.00247787601720817
62 0.00236534112699532
63 0.00226296480101246
64 0.00216927347301166
65 0.0020835285757721
66 0.00200505454058708
67 0.00193307970178824
68 0.00186612499678801
69 0.00180370574351846
70 0.00174538822221748
71 0.00169073781731321
72 0.00163931338458756
73 0.00159106436712281
74 0.0015458505646167
75 0.00150331277067806
76 0.0014630364113366
77 0.0014247040020941
78 0.00138857315733465
79 0.00135437977662972
80 0.00132177040837622
81 0.00129090251663022
82 0.00126135853742354
83 0.00123321200584714
84 0.00120624601781827
85 0.00118037995875298
86 0.00115570472555976
87 0.00113187486498778
88 0.00110892063111534
89 0.00108698183643935
90 0.0010658504749016
91 0.00104548966946261
92 0.00102588033407713
93 0.00100686233252423
94 0.000988466087071704
95 0.000970721728709267
96 0.000953476693863864
97 0.00093675790416925
98 0.000920572170190037
99 0.00090486844434412
100 0.000889702798086589
101 0.000874873861133219
102 0.00086049003797678
103 0.000846454424366816
104 0.000832740818752953
105 0.000819298798020618
106 0.000806225643605996
107 0.000793531035790496
108 0.000781222420598027
109 0.000769316280904764
110 0.000757769582020673
111 0.000746440095663714
112 0.000735290736851135
113 0.000724434847343636
114 0.000713927755447874
115 0.000703700081725211
116 0.000693648274160075
117 0.000683804267395227
118 0.000674062110900597
119 0.000664416868157991
120 0.0006548886798175
121 0.000645563748444655
122 0.000636476153901278
123 0.000627554616933756
124 0.000618773121788152
125 0.000610150221309669
126 0.000601617809783794
127 0.000593163814498088
128 0.000584841790105983
129 0.000576679875175679
130 0.000568727907545974
131 0.000561006634351324
132 0.000553449571260189
133 0.000545894072983832
134 0.000538364011386239
135 0.000530914626568069
136 0.00052357241413431
137 0.000516386080700482
138 0.000509275140896326
139 0.000502142157199459
140 0.000495041881467706
141 0.000487949095698714
142 0.00048099225424042
143 0.000474037619735135
144 0.000467160676897171
145 0.000460209541540968
146 0.000453239860033039
147 0.000446261916429602
148 0.000439373090748651
149 0.000432472321102495
150 0.000425763168865945
151 0.000419180617457604
152 0.000412638765232953
153 0.000406008089719689
154 0.000399278362466338
155 0.000392713455098836
156 0.000386219222834217
157 0.000379671471053167
158 0.000373133976061923
159 0.000366637492678235
160 0.000360111122890472
161 0.000353746001475141
162 0.000347421240204926
163 0.000341138018811804
164 0.000334725828634086
165 0.000328368076789987
166 0.000321861996672501
167 0.000315454375574897
168 0.00030900896649555
169 0.000302703703422225
170 0.000296440930830533
171 0.000290205425119539
172 0.000283982331033272
173 0.000277684052972293
174 0.000271472221865021
175 0.000265372141530551
176 0.00025939451636825
177 0.00025349099345684
178 0.000247694237258456
179 0.000241734747309708
180 0.000235938084245102
181 0.000230258846184717
182 0.000224597158451523
183 0.000219115101225853
184 0.00021370400539622
185 0.000208320043398602
186 0.000180286949614583
187 0.000159644448559537
188 0.000142663023491307
189 0.000129929903541881
190 0.000116540305516222
191 0.000104554372596821
192 7.28092927810842e-05
193 5.96060202057158e-05
194 5.19737887034744e-05
195 3.80877183899786e-05
196 3.01432908806909e-05
197 2.14359936916431e-05
198 1.55345389409867e-05
199 8.72034899646046e-06
200 0
};
\addlegendentry{Hoef.}
\addplot [semithick, steelblue31119180]
table {%
1 0.965873329354855
2 0.951032279163865
3 0.904120889150058
4 0.856070575485012
5 0.8331626920062
6 0.806051549037116
7 0.759635435317456
8 0.74606119892352
9 0.705193496477016
10 0.668706734464463
11 0.6229921638036
12 0.591070557021122
13 0.543264875396882
14 0.502304070611927
15 0.4667315803612
16 0.435619114708105
17 0.408125348064675
18 0.384277298109897
19 0.363590230675349
20 0.345376313333489
21 0.329612208671941
22 0.315834806078145
23 0.303342158471585
24 0.272433879054114
25 0.224849405820914
26 0.21824844177316
27 0.197713161930667
28 0.167571308770375
29 0.154649654118627
30 0.147212882855121
31 0.147168366463282
32 0.134546114008188
33 0.112987920561178
34 0.0973230939746546
35 0.0892544731154368
36 0.0781959549853708
37 0.0680034014109189
38 0.0388035350579864
39 0.0331813549735548
40 0.0331344297205742
41 0.0262710292791398
42 0.0262330462711949
43 0.00406509115206644
44 0.00405148160565705
45 0.00403318021014276
46 0.00399330207756154
47 0.00397218503561181
48 0.00392704781137221
49 0.00387890626976972
50 0.00383422023145408
51 0.00379114702549399
52 0.00374548910685035
53 0.00370043278552201
54 0.00366505228853853
55 0.00362431902666094
56 0.00359416115677114
57 0.0035528091210949
58 0.00350674650790805
59 0.00348876903711171
60 0.00345044378111836
61 0.00342560516996571
62 0.00339286534060879
63 0.0033515014532669
64 0.00332342458216905
65 0.00331014345358793
66 0.00330168719355606
67 0.00325999102604524
68 0.00322305237051657
69 0.00318593171803272
70 0.00314884280594707
71 0.00310727686466761
72 0.00307671130339515
73 0.00305960342813361
74 0.00303687143702303
75 0.00300318011300194
76 0.00295720691651635
77 0.00294178368051312
78 0.00292848751430819
79 0.00289104680282715
80 0.00288039847597221
81 0.00284036666278231
82 0.00282249568905135
83 0.00279036595453164
84 0.00275732214944779
85 0.0027462550890075
86 0.00270158949118526
87 0.00266513238812827
88 0.00265191057450509
89 0.00262345879047354
90 0.0025972826902424
91 0.00257481111652158
92 0.00253605468187812
93 0.00249995380744039
94 0.00248368408251753
95 0.00244562804822968
96 0.00241514837556855
97 0.00239072327751222
98 0.00235952254935301
99 0.00234799497346105
100 0.00229993695326458
101 0.00228001484027862
102 0.00224413373175902
103 0.00221068907980682
104 0.00216389301792996
105 0.00214018786088055
106 0.00211868481660182
107 0.00209874994326753
108 0.00208789524685804
109 0.00207922385360371
110 0.00204732670732555
111 0.00200236405180154
112 0.00197785919527804
113 0.00197234900866372
114 0.00196252875081071
115 0.00192227615566165
116 0.00190507303326815
117 0.00185816804527339
118 0.00181723979333248
119 0.00177228025634091
120 0.00174634510416116
121 0.0017333447246175
122 0.00170939426041816
123 0.00167680708372386
124 0.00165486289499561
125 0.00161955609863096
126 0.00157824427304021
127 0.00154977192178618
128 0.001525972835968
129 0.00151271110073903
130 0.00150545428270776
131 0.00149774585951901
132 0.00145379099808851
133 0.00140910023000673
134 0.00137940708956252
135 0.00134967312972911
136 0.00133679679781251
137 0.0013159978231484
138 0.00126847737982905
139 0.00123450556781146
140 0.00118955708524293
141 0.00117883633635463
142 0.0011373748950807
143 0.00111622610637996
144 0.00107042181608241
145 0.0010321301258529
146 0.000990786369878816
147 0.00097506592129748
148 0.000932105596518906
149 0.000925935744868212
150 0.000912070165624113
151 0.000889660825854843
152 0.000848842779720194
153 0.000800826759362105
154 0.000791666915564981
155 0.00077545208321228
156 0.000739576412161047
157 0.000711488578216679
158 0.00069184723313187
159 0.000658300953788493
160 0.000650011703849152
161 0.000628463404698909
162 0.000610241328710459
163 0.00057223680009999
164 0.000555269453835772
165 0.000518615943942868
166 0.000505956970498156
167 0.000479254920129679
168 0.000469380315278767
169 0.000451552136809474
170 0.000433529872615246
171 0.000415844364149098
172 0.00039044810340727
173 0.000377112322177964
174 0.000365477421570448
175 0.000355173921944174
176 0.000342104925843412
177 0.000332591223232925
178 0.000306654683134955
179 0.000299266389992114
180 0.000290494252246365
181 0.000275701649241622
182 0.00027030090433422
183 0.00025967556276385
184 0.000248519889513243
185 0.0002178156187711
186 0.000180286949614583
187 0.000159644448559537
188 0.000142663023491307
189 0.000129929903541881
190 0.000116540305516222
191 0.000104554372596821
192 7.28092927810842e-05
193 5.96060202057158e-05
194 5.19737887034744e-05
195 3.80877183899786e-05
196 3.01432908806909e-05
197 2.14359936916431e-05
198 1.55345389409867e-05
199 8.72034899646046e-06
200 0
};
\addlegendentry{Emp. Bern.}
\addplot [semithick, goldenrod18818934]
table {%
1 0.965873329354855
2 0.951032279163865
3 0.904120889150058
4 0.856070575485012
5 0.8331626920062
6 0.755818640027909
7 0.636363636363636
8 0.515151515151515
9 0.444444444444444
10 0.383838383838384
11 0.333333333333333
12 0.303030303030303
13 0.272727272727273
14 0.252525252525253
15 0.232323232323232
16 0.212121212121212
17 0.202020202020202
18 0.181818181818182
19 0.171717171717172
20 0.161616161616162
21 0.151515151515152
22 0.141414141414141
23 0.131313131313131
24 0.131313131313131
25 0.121212121212121
26 0.121212121212121
27 0.111111111111111
28 0.111111111111111
29 0.101010101010101
30 0.101010101010101
31 0.0909090909090909
32 0.0909090909090909
33 0.08831478766488
34 0.0808237579578917
35 0.0774708942116825
36 0.0721037548771923
37 0.0677903094982414
38 0.0388035350579864
39 0.0331813549735548
40 0.0331344297205742
41 0.0262710292791398
42 0.0262330462711949
43 0.00406509115206644
44 0.00405148160565705
45 0.00403318021014276
46 0.00399330207756154
47 0.00397218503561181
48 0.00392704781137221
49 0.00387890626976972
50 0.00383422023145408
51 0.00379114702549399
52 0.00374548910685035
53 0.00370043278552201
54 0.00366505228853853
55 0.00362431902666094
56 0.00359416115677114
57 0.0035528091210949
58 0.00350674650790805
59 0.00348876903711171
60 0.00345044378111836
61 0.00342560516996571
62 0.00339286534060879
63 0.0033515014532669
64 0.00332342458216905
65 0.00331014345358793
66 0.00330168719355606
67 0.00325999102604524
68 0.00322305237051657
69 0.00318593171803272
70 0.00314884280594707
71 0.00310727686466761
72 0.00307671130339515
73 0.00305960342813361
74 0.00303687143702303
75 0.00300318011300194
76 0.00295720691651635
77 0.00294178368051312
78 0.00292848751430819
79 0.00289104680282715
80 0.00288039847597221
81 0.00284036666278231
82 0.00282249568905135
83 0.00279036595453164
84 0.00275732214944779
85 0.0027462550890075
86 0.00270158949118526
87 0.00266513238812827
88 0.00265191057450509
89 0.00262345879047354
90 0.0025972826902424
91 0.00257481111652158
92 0.00253605468187812
93 0.00249995380744039
94 0.00248368408251753
95 0.00244562804822968
96 0.00241514837556855
97 0.00239072327751222
98 0.00235952254935301
99 0.00234799497346105
100 0.00229993695326458
101 0.00228001484027862
102 0.00224413373175902
103 0.00221068907980682
104 0.00216389301792996
105 0.00214018786088055
106 0.00211868481660182
107 0.00209874994326753
108 0.00208789524685804
109 0.00207922385360371
110 0.00204732670732555
111 0.00200236405180154
112 0.00197785919527804
113 0.00197234900866372
114 0.00196252875081071
115 0.00192227615566165
116 0.00190507303326815
117 0.00185816804527339
118 0.00181723979333248
119 0.00177228025634091
120 0.00174634510416116
121 0.0017333447246175
122 0.00170939426041816
123 0.00167680708372386
124 0.00165486289499561
125 0.00161955609863096
126 0.00157824427304021
127 0.00154977192178618
128 0.001525972835968
129 0.00151271110073903
130 0.00150545428270776
131 0.00149774585951901
132 0.00145379099808851
133 0.00140910023000673
134 0.00137940708956252
135 0.00134967312972911
136 0.00133679679781251
137 0.0013159978231484
138 0.00126847737982905
139 0.00123450556781146
140 0.00118955708524293
141 0.00117883633635463
142 0.0011373748950807
143 0.00111622610637996
144 0.00107042181608241
145 0.0010321301258529
146 0.000990786369878816
147 0.00097506592129748
148 0.000932105596518906
149 0.000925935744868212
150 0.000912070165624113
151 0.000889660825854843
152 0.000848842779720194
153 0.000800826759362105
154 0.000791666915564981
155 0.00077545208321228
156 0.000739576412161047
157 0.000711488578216679
158 0.00069184723313187
159 0.000658300953788493
160 0.000650011703849152
161 0.000628463404698909
162 0.000610241328710459
163 0.00057223680009999
164 0.000555269453835772
165 0.000518615943942868
166 0.000505956970498156
167 0.000479254920129679
168 0.000469380315278767
169 0.000451552136809474
170 0.000433529872615246
171 0.000415844364149098
172 0.00039044810340727
173 0.000377112322177964
174 0.000365477421570448
175 0.000355173921944174
176 0.000342104925843412
177 0.000332591223232925
178 0.000306654683134955
179 0.000299266389992114
180 0.000290494252246365
181 -0.00227030863186634
182 -0.00227031785748222
183 -0.00227033408569932
184 -0.00227034792381242
185 -0.0022703872232317
186 -0.00227045143186039
187 -0.00227047359267835
188 -0.00227049150078984
189 -0.00227050827940001
190 -0.00227053477438716
191 -0.00227054698718204
192 -0.00227061020899089
193 -0.00227063214739098
194 -0.00227064481141398
195 -0.00227066693200551
196 -0.00227067808636228
197 -0.00227068774258254
198 -0.00227069627877724
199 -0.00227070500935234
200 -0.00227072080296919
};
\addlegendentry{Bet}
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_prop_2_hist.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, legend columns=2, at={(0.5,2.4)}, anchor=north},
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N = 0.2, f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=16.15, xmax=34.85,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Density},
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:25,0) rectangle (axis cs:25.8,0.005);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkturquoise23190207,fill opacity=0.7}
\addlegendentry{Hoef.}

\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:25.8,0) rectangle (axis cs:26.6,0.02);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:26.6,0) rectangle (axis cs:27.4,0.0875000000000003);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:27.4,0) rectangle (axis cs:28.2,0.21);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:28.2,0) rectangle (axis cs:29,0);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:29,0) rectangle (axis cs:29.8,0.36);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:29.8,0) rectangle (axis cs:30.6,0.3075);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:30.6,0) rectangle (axis cs:31.4,0.152500000000001);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:31.4,0) rectangle (axis cs:32.2,0.0874999999999995);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:32.2,0) rectangle (axis cs:33,0.0200000000000001);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:25,0) rectangle (axis cs:25.9,0.00666666666666668);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}
\addlegendentry{Emp. Bern.}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:25.9,0) rectangle (axis cs:26.8,0.0266666666666666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:26.8,0) rectangle (axis cs:27.7,0.0822222222222224);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:27.7,0) rectangle (axis cs:28.6,0.204444444444444);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:28.6,0) rectangle (axis cs:29.5,0.255555555555556);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:29.5,0) rectangle (axis cs:30.4,0.277777777777778);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:30.4,0) rectangle (axis cs:31.3,0.186666666666666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:31.3,0) rectangle (axis cs:32.2,0.0533333333333332);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:32.2,0) rectangle (axis cs:33.1,0.0133333333333334);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:33.1,0) rectangle (axis cs:34,0.00444444444444445);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17,0) rectangle (axis cs:17.6,0.833333333333331);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod18818934,fill opacity=0.7}
\addlegendentry{Bet}

\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.6,0) rectangle (axis cs:18.2,0.793333333333336);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:18.2,0) rectangle (axis cs:18.8,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:18.8,0) rectangle (axis cs:19.4,0.0266666666666668);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:19.4,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:20,0) rectangle (axis cs:20.6,0.00333333333333333);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:20.6,0) rectangle (axis cs:21.2,0.00666666666666669);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:21.2,0) rectangle (axis cs:21.8,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:21.8,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:22.4,0) rectangle (axis cs:23,0.00333333333333333);
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_prop_8_cs.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N=0.8, f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample Size (\(\displaystyle n\)) },
xmin=-8.95, xmax=209.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=-0.0495425155277164, ymax=1.04039282608204,
ytick style={color=darkslategray38}
]
\addplot [semithick, darkturquoise23190207]
table {%
1 0.990850310554323
2 0.979554102950115
3 0.973939411337792
4 0.96314655036958
5 0.95599109381539
6 0.947178921096663
7 0.940819000941943
8 0.931792432007477
9 0.926529920810616
10 0.921965535963282
11 0.912931310412394
12 0.901912462852851
13 0.893972945904732
14 0.892207510534966
15 0.885275674792636
16 0.874135961278291
17 0.858391800003839
18 0.827526693998851
19 0.80206035685411
20 0.77868599078209
21 0.757293007154048
22 0.726464505668789
23 0.696441374317979
24 0.668889312327389
25 0.643432035592839
26 0.619931747915813
27 0.598169223143723
28 0.577847642000532
29 0.559010117029931
30 0.54129205319856
31 0.524627798589732
32 0.509081416663831
33 0.494551949818775
34 0.481035130490696
35 0.468520914075184
36 0.456739621101314
37 0.445751581362024
38 0.435351214339368
39 0.425527579998367
40 0.416163206683359
41 0.407229252478452
42 0.398737071844183
43 0.390617738602275
44 0.382949255605166
45 0.375611324468345
46 0.368562991662602
47 0.361828134181332
48 0.355329122090265
49 0.349045628918537
50 0.343043954202198
51 0.337274904961971
52 0.331762910288428
53 0.326462050051931
54 0.321307737547514
55 0.31636169699541
56 0.311599388576019
57 0.306963751847105
58 0.302423807967103
59 0.298007573913556
60 0.29373203236131
61 0.289560214397128
62 0.285494072633587
63 0.281566291924532
64 0.277703180435587
65 0.273920064662592
66 0.270269643202876
67 0.266679556735217
68 0.263151364621433
69 0.259668512827667
70 0.256286609492619
71 0.253004417456705
72 0.249786369921443
73 0.246672332251675
74 0.243646345172139
75 0.240673739195074
76 0.237785497227523
77 0.234975438348169
78 0.232185295936333
79 0.229412884240024
80 0.226678003882188
81 0.223969444221361
82 0.221278998032799
83 0.218639244277988
84 0.216035265833112
85 0.213487678523452
86 0.211011356035309
87 0.208579141527137
88 0.206148532068007
89 0.203733727569745
90 0.201317586726778
91 0.198913484994304
92 0.196510028229605
93 0.19409400027899
94 0.19168115036716
95 0.189274076271383
96 0.186879736159174
97 0.184528060517742
98 0.18221209941694
99 0.179947508987338
100 0.17766015842193
101 0.175416745818679
102 0.173210815888068
103 0.171029162558906
104 0.168904894091923
105 0.166830042026104
106 0.164758444612152
107 0.162728894994656
108 0.160708268314668
109 0.158688856477332
110 0.156643124027631
111 0.154564941602329
112 0.152442856457014
113 0.150372035547238
114 0.148350018827332
115 0.146362763356226
116 0.144387672309502
117 0.14244601500249
118 0.140524066684862
119 0.138581421155672
120 0.136638326446273
121 0.134682552367784
122 0.132729010983662
123 0.130809703035133
124 0.128875227570751
125 0.126986545591567
126 0.125107832263089
127 0.123278066945993
128 0.121473332415609
129 0.119666382350816
130 0.114484365346684
131 0.10843416691366
132 0.105299687413156
133 0.0991164224760112
134 0.0936782576720956
135 0.0915215543126224
136 0.086205429220504
137 0.0807456498846291
138 0.0726442266628415
139 0.0675264684488203
140 0.0649012567336475
141 0.0560966189544322
142 0.052530012245976
143 0.0484687271777493
144 0.0457066864576025
145 0.0418443721793459
146 0.0367397059764822
147 0.0354316277798812
148 0.0322658103799012
149 0.0287426530844472
150 0.0262212106332811
151 0.0245918893234224
152 0.0199291769588908
153 0.0178467353056484
154 0.0154270972730961
155 0.0137043814908722
156 0.00790604098921555
157 0.00644136311431942
158 0.00493103538802209
159 0.00163944779542768
160 0.000238485391092835
161 0.000228363338225401
162 0.000224340418226276
163 0.000221948646561665
164 0.000213012697522608
165 0.000203123502146352
166 0.000199568125733518
167 0.000191371130019102
168 0.000181331999406953
169 0.00017886702509351
170 0.00016830464357831
171 0.000162600690982839
172 0.000159698665002761
173 0.000152941399201523
174 0.000141623586763062
175 0.000136173106958681
176 0.000130790879495302
177 0.000120838382897115
178 0.000116777617315433
179 0.000109372604728653
180 0.000103946497660767
181 9.60363994031432e-05
182 8.58223559316862e-05
183 7.68191064333124e-05
184 7.4901479137246e-05
185 6.38811843745035e-05
186 6.11439699518268e-05
187 5.1993192575317e-05
188 4.66435703970758e-05
189 3.91055382177319e-05
190 3.59375281404617e-05
191 2.80898112383632e-05
192 1.85129637289005e-05
193 1.68857260459676e-05
194 1.430081830045e-05
195 1.0393093293759e-05
196 9.12450966850109e-06
197 6.28187015594417e-06
198 4.67006806659231e-06
199 1.54027260290679e-06
200 -2.22044604925031e-16
};
\addplot [semithick, steelblue31119180]
table {%
1 0.990850310554323
2 0.979554102950115
3 0.973939411337792
4 0.96314655036958
5 0.95599109381539
6 0.947178921096663
7 0.940819000941943
8 0.91287114902467
9 0.81353092235034
10 0.731265459103783
11 0.663557522370015
12 0.607415553587004
13 0.559751228416288
14 0.518885439416046
15 0.483458777421798
16 0.452472103983327
17 0.425165170095363
18 0.401135748946072
19 0.37941462719898
20 0.359965852537672
21 0.342335587300988
22 0.326323162308671
23 0.311753387397538
24 0.298425107876267
25 0.286257529432124
26 0.274914547430518
27 0.264492640796369
28 0.254767817111518
29 0.245700671990994
30 0.237385682238795
31 0.229510411397414
32 0.222176320961381
33 0.215322223216805
34 0.208822578977637
35 0.202660012080049
36 0.196932587120986
37 0.191442854291487
38 0.186314422592063
39 0.181480389538906
40 0.17686147393849
41 0.17250936863263
42 0.168383559598201
43 0.164479236420262
44 0.160746601554901
45 0.157185103900988
46 0.15383774566991
47 0.150632478865785
48 0.147607475462469
49 0.14471173002243
50 0.141915511608742
51 0.139224311985894
52 0.136649519179294
53 0.134166403274365
54 0.131799810664766
55 0.129535528351671
56 0.127365391851212
57 0.125291640336316
58 0.123305259520504
59 0.121412508620869
60 0.119576699253483
61 0.117842656139963
62 0.116165703640664
63 0.11456676503823
64 0.113024930158964
65 0.111554842189938
66 0.110132442777933
67 0.108774195984531
68 0.107508208497878
69 0.106296703835099
70 0.10513281110597
71 0.10400124485211
72 0.102912918213084
73 0.101839934884914
74 0.100811440764063
75 0.0998198444074973
76 0.0988673206535889
77 0.097917704292607
78 0.0970263161027297
79 0.0961932584949348
80 0.0954059060884424
81 0.0946644208769507
82 0.0939803714606344
83 0.0933215232628463
84 0.0926962432537146
85 0.0920958906676038
86 0.0915083344644935
87 0.0909459213128118
88 0.0904246438663509
89 0.0899483833379261
90 0.0895243426676139
91 0.0890157371127434
92 0.0887837902509518
93 0.0883643416635558
94 0.0881344652922734
95 0.0878972127750884
96 0.0877981145888574
97 0.0874515592547171
98 0.087225114154684
99 0.0871723719075418
100 0.0869418007830645
101 0.0869418007830645
102 0.0869418007830645
103 0.0869418007830645
104 0.0869108615246252
105 0.0867462518933763
106 0.0866310670389072
107 0.0866310670389072
108 0.0866310670389072
109 0.0866310670389072
110 0.0866310670389072
111 0.0866310670389072
112 0.0866310670389072
113 0.0866310670389072
114 0.0866310670389072
115 0.0866310670389072
116 0.0866310670389072
117 0.0866310670389072
118 0.0866310670389072
119 0.0866310670389072
120 0.0866310670389072
121 0.0866310670389072
122 0.0866310670389072
123 0.0866310670389072
124 0.0866310670389072
125 0.0866310670389072
126 0.0866310670389072
127 0.0866310670389072
128 0.0866310670389072
129 0.0866310670389072
130 0.0866310670389072
131 0.0866310670389072
132 0.0866310670389072
133 0.0866310670389072
134 0.0866310670389072
135 0.0866310670389072
136 0.0855454082857209
137 0.0807456498846291
138 0.0726442266628415
139 0.0675264684488203
140 0.0649012567336475
141 0.0560966189544322
142 0.052530012245976
143 0.0484687271777493
144 0.0457066864576025
145 0.0418443721793459
146 0.0367397059764822
147 0.0354316277798812
148 0.0322658103799012
149 0.0287426530844472
150 0.0262212106332811
151 0.0245918893234224
152 0.0199291769588908
153 0.0178467353056484
154 0.0154270972730961
155 0.0137043814908722
156 0.00790604098921555
157 0.00644136311431942
158 0.00493103538802209
159 0.00163944779542768
160 0.000238485391092835
161 0.000228363338225401
162 0.000224340418226276
163 0.000221948646561665
164 0.000213012697522608
165 0.000203123502146352
166 0.000199568125733518
167 0.000191371130019102
168 0.000181331999406953
169 0.00017886702509351
170 0.00016830464357831
171 0.000162600690982839
172 0.000159698665002761
173 0.000152941399201523
174 0.000141623586763062
175 0.000136173106958681
176 0.000130790879495302
177 0.000120838382897115
178 0.000116777617315433
179 0.000109372604728653
180 0.000103946497660767
181 9.60363994031432e-05
182 8.58223559316862e-05
183 7.68191064333124e-05
184 7.4901479137246e-05
185 6.38811843745035e-05
186 6.11439699518268e-05
187 5.1993192575317e-05
188 4.66435703970758e-05
189 3.91055382177319e-05
190 3.59375281404617e-05
191 2.80898112383632e-05
192 1.85129637289005e-05
193 1.68857260459676e-05
194 1.430081830045e-05
195 1.0393093293759e-05
196 9.12450966850109e-06
197 6.28187015594417e-06
198 4.67006806659231e-06
199 1.54027260290679e-06
200 -2.22044604925031e-16
};
\addplot [semithick, goldenrod18818934]
table {%
1 0.990850310554323
2 0.979554102950115
3 0.973939411337792
4 0.96314655036958
5 0.95599109381539
6 0.818181818181818
7 0.636363636363636
8 0.525252525252525
9 0.444444444444444
10 0.393939393939394
11 0.343434343434343
12 0.303030303030303
13 0.272727272727273
14 0.242424242424242
15 0.222222222222222
16 0.212121212121212
17 0.202020202020202
18 0.181818181818182
19 0.171717171717172
20 0.161616161616162
21 0.151515151515151
22 0.141414141414141
23 0.141414141414141
24 0.131313131313131
25 0.121212121212121
26 0.121212121212121
27 0.121212121212121
28 0.101010101010101
29 0.101010101010101
30 0.101010101010101
31 0.101010101010101
32 0.0909090909090909
33 0.0909090909090909
34 0.0909090909090909
35 0.0808080808080808
36 0.0808080808080808
37 0.0707070707070707
38 0.0707070707070707
39 0.0707070707070707
40 0.0707070707070707
41 0.0707070707070707
42 0.0707070707070707
43 0.0707070707070707
44 0.0707070707070707
45 0.0606060606060606
46 0.0606060606060606
47 0.0505050505050506
48 0.0505050505050506
49 0.0505050505050506
50 0.0505050505050506
51 0.0505050505050506
52 0.0505050505050506
53 0.0505050505050506
54 0.0505050505050506
55 0.0505050505050506
56 0.0505050505050506
57 0.0505050505050506
58 0.0505050505050506
59 0.0505050505050506
60 0.0505050505050506
61 0.0505050505050506
62 0.0505050505050506
63 0.0404040404040404
64 0.0303030303030303
65 0.0303030303030303
66 0.0303030303030303
67 0.0303030303030303
68 0.0303030303030303
69 0.0303030303030303
70 0.0303030303030303
71 0.0303030303030303
72 0.0303030303030303
73 0.0303030303030303
74 0.0303030303030303
75 0.0303030303030303
76 0.0303030303030303
77 0.0303030303030303
78 0.0303030303030303
79 0.0303030303030303
80 0.0303030303030303
81 0.0303030303030303
82 0.0303030303030303
83 0.0303030303030303
84 0.0303030303030303
85 0.0303030303030303
86 0.0303030303030303
87 0.0303030303030303
88 0.0303030303030303
89 0.0303030303030303
90 0.0303030303030303
91 0.0303030303030303
92 0.0303030303030303
93 0.0303030303030303
94 0.0303030303030303
95 0.0303030303030303
96 0.0303030303030303
97 0.0303030303030303
98 0.0303030303030303
99 0.0303030303030303
100 0.0303030303030303
101 0.0202020202020202
102 0.0202020202020202
103 0.0202020202020202
104 0.0202020202020202
105 0.0202020202020202
106 0.0202020202020202
107 0.0202020202020202
108 0.0202020202020202
109 0.0202020202020202
110 0.0202020202020202
111 0.0202020202020202
112 0.0202020202020202
113 0.0202020202020202
114 0.0202020202020202
115 0.0202020202020202
116 0.0202020202020202
117 0.0101010101010101
118 0.0101010101010101
119 0.0101010101010101
120 0.0101010101010101
121 0.0101010101010101
122 0.0101010101010101
123 0.0101010101010101
124 0.0101010101010101
125 0.0101010101010101
126 0.0101010101010101
127 0.0101010101010101
128 0.0101010101010101
129 0.0101010101010101
130 0.0101010101010101
131 0.0101010101010101
132 0.0101010101010101
133 0.0101010101010101
134 0.0101010101010101
135 0.0101010101010101
136 0.0101010101010101
137 0.0101010101010101
138 0.0101010101010101
139 0.0101010101010101
140 0.0101010101010101
141 0.0101010101010101
142 0.0101010101010101
143 0.0101010101010101
144 0.0101010101010101
145 0.0101010101010101
146 0.0101010101010101
147 0.0101010101010101
148 0.0101010101010101
149 0.0101010101010101
150 0.0101010101010101
151 0.0101010101010101
152 0.0101010101010101
153 0.0101010101010101
154 0.0101010101010101
155 0.0101010101010101
156 0.00730229603196669
157 0.00644136311431942
158 0.00493103538802209
159 0.00163944779542768
160 0.000238485391092835
161 0.000228363338225401
162 0.000224340418226276
163 0.000221948646561665
164 0.000213012697522608
165 0.000203123502146352
166 0.000199568125733518
167 0.000191371130019102
168 0.000181331999406953
169 0.00017886702509351
170 0.00016830464357831
171 0.000162600690982839
172 0.000159698665002761
173 0.000152941399201523
174 0.000141623586763062
175 0.000136173106958681
176 0.000130790879495302
177 0.000120838382897115
178 0.000116777617315433
179 0.000109372604728653
180 0.000103946497660767
181 9.60363994031432e-05
182 8.58223559316862e-05
183 7.68191064333124e-05
184 7.4901479137246e-05
185 6.38811843745035e-05
186 6.11439699518268e-05
187 5.1993192575317e-05
188 4.66435703970758e-05
189 3.91055382177319e-05
190 3.59375281404617e-05
191 2.80898112383632e-05
192 1.85129637289005e-05
193 1.68857260459676e-05
194 1.430081830045e-05
195 1.0393093293759e-05
196 9.12450966850109e-06
197 6.28187015594417e-06
198 4.67006806659231e-06
199 1.54027260290679e-06
200 -2.22044604925031e-16
};
\end{axis}

\end{tikzpicture}


==> Figures/hoef_eb/exp1_prop_8_hist.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
height=\figheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle N_1 / N = 0.8, f \propto \pi\)},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Stopping Times},
xmin=13, xmax=101,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:85,0) rectangle (axis cs:86.2,0.00833333333333331);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkturquoise23190207,fill opacity=0.7}

\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:86.2,0) rectangle (axis cs:87.4,0.00833333333333331);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:87.4,0) rectangle (axis cs:88.6,0.0400000000000004);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:88.6,0) rectangle (axis cs:89.8,0.0699999999999998);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:89.8,0) rectangle (axis cs:91,0.111666666666666);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:91,0) rectangle (axis cs:92.2,0.346666666666666);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:92.2,0) rectangle (axis cs:93.4,0.113333333333333);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:93.4,0) rectangle (axis cs:94.6,0.0850000000000008);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:94.6,0) rectangle (axis cs:95.8,0.0383333333333332);
\draw[draw=none,fill=darkturquoise23190207,fill opacity=0.7] (axis cs:95.8,0) rectangle (axis cs:97,0.0116666666666666);
\draw[draw=none,fill=steelblue31119180,fill opacity=1] (axis cs:35,0) rectangle (axis cs:35.2,0.0199999999999997);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:35.2,0) rectangle (axis cs:35.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:35.4,0) rectangle (axis cs:35.6,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:35.6,0) rectangle (axis cs:35.8,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:35.8,0) rectangle (axis cs:36,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=1] (axis cs:36,0) rectangle (axis cs:36.4,4.95999999999993);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36.2,0) rectangle (axis cs:36.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36.4,0) rectangle (axis cs:36.6,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:36.6,0) rectangle (axis cs:36.8,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=1] (axis cs:36.8,0) rectangle (axis cs:37.2,0.0199999999999997);
\draw[draw=none,fill=goldenrod18818934,fill opacity=1] (axis cs:17,0) rectangle (axis cs:17.4,4.99999999999993);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod18818934,fill opacity=0.7}

\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.1,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.2,0) rectangle (axis cs:17.3,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.3,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.4,0) rectangle (axis cs:17.5,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.5,0) rectangle (axis cs:17.6,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.6,0) rectangle (axis cs:17.7,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.7,0) rectangle (axis cs:17.8,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.7] (axis cs:17.8,0) rectangle (axis cs:17.9,0);
\draw[draw=none,fill=goldenrod18818934,fill opacity=1] (axis cs:17.9,0) rectangle (axis cs:18.3,4.99999999999993);
\end{axis}

\end{tikzpicture}

